Incipient motion of a single particle on a regular substrate in an oscillatory flow

We investigate and model the initiation of motion of a single particle on a structured substrate within an oscillatory boundary layer flow, following a mechanistic approach. By deterministically relating forces and torques acting on the particle to the instantaneous ambient flow, the effects of flow unsteadiness are captured, revealing rich particle dynamics. Laboratory experiments in an oscillatory flow tunnel characterise the initiation and early stages of motion, with particle imaging velocimetry measurements yielding the flow conditions at the motion threshold. The experiments validate and complement results from particle-resolved direct numerical simulations, combining an immersed boundary method with a discrete element method that incorporates a static friction contact model. Within the parameter range just above the motion threshold, the mobile particle rolls without sliding over the substrate, indicating that motion initiation is governed by an unbalanced torque rather than a force. Both experimental and numerical results show excellent agreement with an analytical torque balance including hydrodynamic torque derived from the theoretical Stokes velocity profile, and contributions of lift, added mass, and externally imposed pressure gradient. In addition to static and rolling particle states, we identify a wiggling regime where the particle moves but does not leave its original pocket. Our deterministic approach enables prediction of the phase within the oscillation cycle at which the particle starts moving, without relying on empirical threshold estimates, and can be extended to a wide range of flow and substrate conditions, as long as turbulence is absent and interactions with other mobile particles are negligible.

==> Figures/Setup.tex <==

\begin{tikzpicture}
    %Tank
    \draw[black, thick] (0,0) -- (10,0);
    \draw[black, thick] (2,2) -- (8,2);
    \draw[black, thick] (0,0) -- (0,7);
    \draw[black, thick] (2,2) -- (2,7);
    \draw[black, thick] (8,2) -- (8,7);
    \draw[black, thick] (10,0) -- (10,7);
    
    \filldraw[black,opacity=0.3] (0.3,4.5) -- (1.7,4.5) -- (1.7,2.5) -- (0.3,2.5);

    \filldraw[cyan,opacity=0.15] (0,0) -- (10,0) -- (10,5) -- (8,5) -- (8,2) -- (2,2) -- (2,4) -- (0,4) -- (0,0);
    
    
    \draw[black, thick, ->] (5,5.5) -- ++(1,0);
    \draw[black, thick, ->] (5,5.5) -- ++(0,1);
    
    % \draw[black, thick, <->] (1.33,0) -- (1.33,4);
    % \draw[black, thick, <->] (9,0) -- (9,5);
    % \draw[black, thick, <->] (1,0) -- (1,2.5);

    \draw[black, ultra thick, <->] (1,3) -- (1,4);
    
    \draw[black, thick, <->] (0,5.5) -- (2,5.5);
    \draw[black, thick, <->] (0.3,4.75) -- (1.7,4.75);
    \draw[black, thick, <->] (8,5.5) -- (10,5.5);
    \draw[black, thick, <->] (2.7,0) -- (2.7,2);
    \draw[black, thick, <->] (2.5,0) -- (2.5,7);
    \draw[black, thick, <->] (2,2.25) -- (8,2.25);
    
    % \draw plot [thick,smooth,tension=0.8] coordinates {(2,0) (2.3,1) (2,2)};
    % \draw plot [thick,smooth,tension=0.8] coordinates {(8,0) (8.3,1) (8,2)};
    % \node at (2.1,1) {$Q$};
    
    % \node at (1,5) {$W^*_p$};
    % \node at (1,5.75) {$W^*_l$};
    % \node at (9,5.75) {$W^*_r$};
    % \node at (0.45,1.25) {$z^*_p(t)$};
    % \node at (1.9,1.25) {$h^*_l(t)$};
    % \node at (9.5,1.25) {$h^*_r(t)$};
    % \node at (3.25, 1) {$h^*$};
    % \node at (4,2.5) {$L^*$};

    \node at (1,5) {\SI{48}{mm}};
    \node at (1,5.75) {\SI{50}{mm}};
    \node at (9,5.75) {\SI{50}{mm}};
    \node at (3.25, 1) {\SI{30}{mm}};
    \node at (3.05, 5) {\SI{50}{cm}};
    \node at (6.5,2.5) {\SI{90}{cm}};
    % \node at (0.45,1.25) {$z^*_p(t)$};
    % \node at (1.9,1.25) {$h^*_l(t)$};
    % \node at (9.5,1.25) {$h^*_r(t)$};

    \draw plot [thick,smooth,tension=0.5] coordinates {(6,0) (6.5,0.2) (6.3,0.6) (6.2,1) (6.3,1.4) (6.5,1.8) (6,2)};
    
    
    \node at (7,1) {$u(z,t)$};
    \node at (5.7,3.7+1.5) {$x$};
    \node at (5.2,4.7+1.5) {$z$};

    \node at (9.5, 0.5) {\Large (a)};

    % Laser
    \filldraw[black,fill=gray] (4.5,3.5) rectangle ++(1,1);
    \filldraw[green,fill=green,opacity=0.15] (5,3.5) -- (4,0) -- (6,0) -- (5,3.5);


    % Bottom grid
    \foreach \x in {-5,...,4}
        {\filldraw[black] (5+0.15*\x,0.075) circle (2pt);}
    
    \filldraw[black,fill=white] (5-0.075,0.075*2.5) circle (2pt);


    
\end{tikzpicture}


==> Figures/Sideview.tex <==
% Gradient Info
  
\tikzset {_nxdis1m40/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_kvewawse8}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.91,0.17,0.17);
rgb(400bp)=(0.91,0.17,0.17)}
\tikzset{_jk2h9bkb9/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_7knzbjfdj} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!80);
color(400bp)=(transparent!80)} 
\pgfdeclarefading{_c5ttrnyjk}{\tikz \fill[shading=_7knzbjfdj,_jk2h9bkb9] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_4mjvmneub/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_8x6lvf1ik}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(6.824406215122767bp)=(1,1,1);
rgb(25bp)=(0.61,0.61,0.61);
rgb(400bp)=(0.61,0.61,0.61)}
\tikzset{_gbp38ynpg/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_8u0xopp57} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(6.824406215122767bp)=(transparent!100);
color(25bp)=(transparent!60);
color(400bp)=(transparent!60)} 
\pgfdeclarefading{_1icodhpew}{\tikz \fill[shading=_8u0xopp57,_gbp38ynpg] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_p4nh0gw95/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_ep5m375jy}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(5.1413726806640625bp)=(1,1,1);
rgb(25bp)=(0.61,0.61,0.61);
rgb(400bp)=(0.61,0.61,0.61)}
\tikzset{_nn43l5itb/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_atll34g4m} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(5.1413726806640625bp)=(transparent!100);
color(25bp)=(transparent!60);
color(400bp)=(transparent!60)} 
\pgfdeclarefading{_zgvc5ego2}{\tikz \fill[shading=_atll34g4m,_nn43l5itb] (0,0) rectangle (50bp,50bp); } 
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,417); %set diagram left start at 0, and has height of 417

%Shape: Circle [id:dp07185928258509244] 
\path  [shading=_kvewawse8,_nxdis1m40,path fading= _c5ttrnyjk ,fading transform={xshift=2}] (250,205) .. controls (250,158.06) and (288.06,120) .. (335,120) .. controls (381.94,120) and (420,158.06) .. (420,205) .. controls (420,251.94) and (381.94,290) .. (335,290) .. controls (288.06,290) and (250,251.94) .. (250,205) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (250,205) .. controls (250,158.06) and (288.06,120) .. (335,120) .. controls (381.94,120) and (420,158.06) .. (420,205) .. controls (420,251.94) and (381.94,290) .. (335,290) .. controls (288.06,290) and (250,251.94) .. (250,205) -- cycle ; % for border 

%Shape: Circle [id:dp9527176819163514] 
\path  [shading=_8x6lvf1ik,_4mjvmneub,path fading= _1icodhpew ,fading transform={xshift=2}] (340,295) .. controls (340,248.06) and (378.06,210) .. (425,210) .. controls (471.94,210) and (510,248.06) .. (510,295) .. controls (510,341.94) and (471.94,380) .. (425,380) .. controls (378.06,380) and (340,341.94) .. (340,295) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (340,295) .. controls (340,248.06) and (378.06,210) .. (425,210) .. controls (471.94,210) and (510,248.06) .. (510,295) .. controls (510,341.94) and (471.94,380) .. (425,380) .. controls (378.06,380) and (340,341.94) .. (340,295) -- cycle ; % for border 

%Shape: Circle [id:dp2976666198216511] 
\path  [shading=_ep5m375jy,_p4nh0gw95,path fading= _zgvc5ego2 ,fading transform={xshift=2}] (160,295) .. controls (160,248.06) and (198.06,210) .. (245,210) .. controls (291.94,210) and (330,248.06) .. (330,295) .. controls (330,341.94) and (291.94,380) .. (245,380) .. controls (198.06,380) and (160,341.94) .. (160,295) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (160,295) .. controls (160,248.06) and (198.06,210) .. (245,210) .. controls (291.94,210) and (330,248.06) .. (330,295) .. controls (330,341.94) and (291.94,380) .. (245,380) .. controls (198.06,380) and (160,341.94) .. (160,295) -- cycle ; % for border 

%Shape: Circle [id:dp6522793911365121] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (286,250.5) .. controls (286,249.12) and (287.12,248) .. (288.5,248) .. controls (289.88,248) and (291,249.12) .. (291,250.5) .. controls (291,251.88) and (289.88,253) .. (288.5,253) .. controls (287.12,253) and (286,251.88) .. (286,250.5) -- cycle ;
%Shape: Circle [id:dp00937274975600877] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (379,250.5) .. controls (379,249.12) and (380.12,248) .. (381.5,248) .. controls (382.88,248) and (384,249.12) .. (384,250.5) .. controls (384,251.88) and (382.88,253) .. (381.5,253) .. controls (380.12,253) and (379,251.88) .. (379,250.5) -- cycle ;
%Straight Lines [id:da25950889242424413] 
% \draw    (335.29,205.19) -- (471,340) ;
%Straight Lines [id:da4451832215063217] 
% \draw    (424,150) -- (424,354) ;
%Straight Lines [id:da06691749535322167] 
\draw [color={rgb, 255:red, 0; green, 26; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (335,205) -- (334.03,323) ;
\draw [shift={(334,327)}, rotate = 270.47] [fill={rgb, 255:red, 0; green, 26; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Arc [id:dp2120016974396426] 
\draw  [draw opacity=0] (325.86,133.47) .. controls (335.45,141.24) and (341.48,152.46) .. (341.5,164.93) -- (294,165) -- cycle ; \draw   (325.86,133.47) .. controls (335.45,141.24) and (341.48,152.46) .. (341.5,164.93) ;  
%Straight Lines [id:da3431614392556561] 
% \draw    (335,204) -- (245,294) ;
%Straight Lines [id:da5518750179980576] 
\draw    (100,380) -- (520,380) ;
%Straight Lines [id:da5450122542583818] 
% \draw [color={rgb, 255:red, 255; green, 8; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (334.29,205.19) -- (272.82,267.16) ;
% \draw [shift={(270,270)}, rotate = 314.77] [fill={rgb, 255:red, 255; green, 8; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da921409784152207] 
% \draw    (199.29,71.19) -- (335,206) ;
%Straight Lines [id:da5354723252251075] 
\draw [color={rgb, 255:red, 0; green, 26; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (294,165) -- (436,163.05) ;
\draw [shift={(440,163)}, rotate = 179.22] [fill={rgb, 255:red, 0; green, 26; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da12986543812180262] 
\draw    (384,75) -- (294,165) ;
%Straight Lines [id:da1540708892582302] 
% \draw [color={rgb, 255:red, 255; green, 8; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (294,165) -- (367.15,92.81) ;
% \draw [shift={(370,90)}, rotate = 135.38] [fill={rgb, 255:red, 255; green, 8; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da7597273279313407] 
% \draw    (335,205) -- (335,164) ;
%Straight Lines [id:da9077004080567818] 
\draw    (349,203) -- (349,166) ;
\draw [shift={(349,164)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw [shift={(349,205)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Curve Lines [id:da47226196403697784] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (90,280) .. controls (91.42,265.2) and (209.42,230.93) .. (210,170) .. controls (210.58,109.07) and (75.58,64.07) .. (80,40) .. controls (84.42,15.93) and (93.1,8) .. (90,0) ;
%Straight Lines [id:da46902006351024017] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (81,290) -- (335,290) ;
%Straight Lines [id:da5001795236415129] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (81,120) -- (335,120) ;
%Shape: Path Data [id:dp2377771330223274] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ][line width=1.5]  (110.12,120) -- (181.42,120) .. controls (183.39,121.68) and (185.3,123.39) .. (187.13,125.12) .. controls (200.33,138.4) and (209.46,152.78) .. (209.98,168.21) .. controls (209.73,177.06) and (207.43,185.93) .. (203.67,194.59) .. controls (186.47,227.78) and (138.32,249.81) .. (110.13,265.53) .. controls (110.28,233.31) and (110.36,158.71) .. (110.12,120) -- cycle (110.01,120) -- (110.01,265.6) .. controls (100.15,271.1) and (92.75,275.83) .. (90,280) -- (90,120) -- (110.01,120) -- cycle ;
%Straight Lines [id:da10969828449779506] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (90,166) -- (294,165) ;
%Straight Lines [id:da8285348092844212] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (90,300) -- (90,0) ;
%Straight Lines [id:da7050129544862467] 
\draw    (324.88,211.77) -- (287.42,174.41) ;
\draw [shift={(286,173)}, rotate = 44.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw [shift={(326.29,213.19)}, rotate = 224.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6678466705352009] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (80,280) -- (90,280) ;
%Straight Lines [id:da15829908754267197] 
\draw    (60,270) -- (80,280) ;
%Straight Lines [id:da3227060386280386] 
\draw    (60,300) -- (81,290) ;
%Straight Lines [id:da17296536385255823] 
\draw    (520,322) -- (520,380) ;
\draw [shift={(520,320)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da31094549813612415] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (335,205) -- (521,204) ;
%Straight Lines [id:da7604283612212978] 
\draw    (134,378) -- (134,291) ;
\draw [shift={(134,289)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw [shift={(134,380)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;

% Text Node
% \draw (346,128.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\phi _{T}$};
% Text Node
\draw (358,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$L_{h}^*$};
% Text Node
\draw (283,188.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$L_{W}^*$};
% Text Node
\draw (438,136.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$F_D^*$};
% Text Node
\draw (321,328.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$W$};
% Text Node
% \draw (321,76.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$F_{hT}$};
% Text Node
% \draw (292,253.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$W_{T}$};
% Text Node
\draw (2,100.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$z_b^* +D^*$};
% Text Node
\draw (15,286.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$z_b^*$};
% Text Node
\draw (28,246.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$z_0^*$};
% Text Node
\draw (524,297.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$z$};
% Text Node
% \draw (492,175.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$x_{2,s}^{( 1)}$};
% Text Node
% \draw (105,318.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\hat{D}_{T}$};

\end{tikzpicture}

==> Figures/Topview.tex <==


% Gradient Info
  
\tikzset {_xfmg9372s/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_bkk8hu28v}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(1,0.4,0.47);
rgb(400bp)=(1,0.4,0.47)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp6566556521090918] 
\path  [shading=_bkk8hu28v,_xfmg9372s] (266.5,166) .. controls (266.5,140.32) and (287.32,119.5) .. (313,119.5) .. controls (338.68,119.5) and (359.5,140.32) .. (359.5,166) .. controls (359.5,191.68) and (338.68,212.5) .. (313,212.5) .. controls (287.32,212.5) and (266.5,191.68) .. (266.5,166) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (266.5,166) .. controls (266.5,140.32) and (287.32,119.5) .. (313,119.5) .. controls (338.68,119.5) and (359.5,140.32) .. (359.5,166) .. controls (359.5,191.68) and (338.68,212.5) .. (313,212.5) .. controls (287.32,212.5) and (266.5,191.68) .. (266.5,166) -- cycle ; % for border 

%Shape: Circle [id:dp7675510523252225] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ] (220,212.5) .. controls (220,186.82) and (240.82,166) .. (266.5,166) .. controls (292.18,166) and (313,186.82) .. (313,212.5) .. controls (313,238.18) and (292.18,259) .. (266.5,259) .. controls (240.82,259) and (220,238.18) .. (220,212.5) -- cycle ;
%Shape: Circle [id:dp3856784062166285] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ] (313,212.5) .. controls (313,186.82) and (333.82,166) .. (359.5,166) .. controls (385.18,166) and (406,186.82) .. (406,212.5) .. controls (406,238.18) and (385.18,259) .. (359.5,259) .. controls (333.82,259) and (313,238.18) .. (313,212.5) -- cycle ;
%Shape: Circle [id:dp040549007732171294] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ] (313,119.5) .. controls (313,93.82) and (333.82,73) .. (359.5,73) .. controls (385.18,73) and (406,93.82) .. (406,119.5) .. controls (406,145.18) and (385.18,166) .. (359.5,166) .. controls (333.82,166) and (313,145.18) .. (313,119.5) -- cycle ;
%Shape: Circle [id:dp6866081820405798] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ] (220,119.5) .. controls (220,93.82) and (240.82,73) .. (266.5,73) .. controls (292.18,73) and (313,93.82) .. (313,119.5) .. controls (313,145.18) and (292.18,166) .. (266.5,166) .. controls (240.82,166) and (220,145.18) .. (220,119.5) -- cycle ;
%Straight Lines [id:da6300320835651079] 
\draw    (432,135) -- (469.33,135) ;
\draw [shift={(471.33,135)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07514011159469658] 
\draw    (432,135) -- (431.37,99) ;
\draw [shift={(431.33,97)}, rotate = 88.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp6170481338195866] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ] (406,212.5) .. controls (406,186.82) and (426.82,166) .. (452.5,166) .. controls (478.18,166) and (499,186.82) .. (499,212.5) .. controls (499,238.18) and (478.18,259) .. (452.5,259) .. controls (426.82,259) and (406,238.18) .. (406,212.5) -- cycle ;
%Shape: Circle [id:dp7841857843303977] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ] (406,119.5) .. controls (406,93.82) and (426.82,73) .. (452.5,73) .. controls (478.18,73) and (499,93.82) .. (499,119.5) .. controls (499,145.18) and (478.18,166) .. (452.5,166) .. controls (426.82,166) and (406,145.18) .. (406,119.5) -- cycle ;
%Shape: Circle [id:dp876657072909603] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ] (127,212.5) .. controls (127,186.82) and (147.82,166) .. (173.5,166) .. controls (199.18,166) and (220,186.82) .. (220,212.5) .. controls (220,238.18) and (199.18,259) .. (173.5,259) .. controls (147.82,259) and (127,238.18) .. (127,212.5) -- cycle ;
%Shape: Circle [id:dp3316306880369644] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ] (127,119.5) .. controls (127,93.82) and (147.82,73) .. (173.5,73) .. controls (199.18,73) and (220,93.82) .. (220,119.5) .. controls (220,145.18) and (199.18,166) .. (173.5,166) .. controls (147.82,166) and (127,145.18) .. (127,119.5) -- cycle ;

% Text Node
\draw (461,139.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (439,85.4) node [anchor=north west][inner sep=0.75pt]    {$y$};


\end{tikzpicture}

==> Figures/fig_contact.tex <==
% Gradient Info
  
\tikzset {_u1fi7wx46/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_0cwf5kj9a}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.61,0.61,0.61);
rgb(400bp)=(0.61,0.61,0.61)}
\tikzset{_20xd4lqh5/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_u4cij6ut1} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!50);
color(0bp)=(transparent!50);
color(25bp)=(transparent!50);
color(400bp)=(transparent!50)} 
\pgfdeclarefading{_bx82s6jso}{\tikz \fill[shading=_u4cij6ut1,_20xd4lqh5] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_s5xu7ix68/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_h168o5okh}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.61,0.61,0.61);
rgb(400bp)=(0.61,0.61,0.61)}
\tikzset{_a0yy0dyc1/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_64v9d88ra} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!50);
color(0bp)=(transparent!50);
color(25bp)=(transparent!50);
color(400bp)=(transparent!50)} 
\pgfdeclarefading{_ujge94l87}{\tikz \fill[shading=_64v9d88ra,_a0yy0dyc1] (0,0) rectangle (50bp,50bp); } 
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,340); %set diagram left start at 0, and has height of 340

%Straight Lines [id:da6712047446961903] 
\draw    (137,70) -- (205,131) ;
%Straight Lines [id:da08074053482533572] 
\draw    (454,123) -- (381.82,89.84) ;
\draw [shift={(380,89)}, rotate = 24.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da16133378723088898] 
\draw    (454,123) -- (508.45,78.27) ;
\draw [shift={(510,77)}, rotate = 140.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Grid [id:dp41306491572456916] 
\draw  [draw opacity=0] (284,199) -- (368,199) -- (368,278) -- (284,278) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (284,199) -- (284,278)(309,199) -- (309,278)(334,199) -- (334,278)(359,199) -- (359,278) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (284,199) -- (368,199)(284,224) -- (368,224)(284,249) -- (368,249)(284,274) -- (368,274) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]  ;
%Straight Lines [id:da2586136914031173] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (281,282.5) -- (373,187.5) ;
%Shape: Circle [id:dp5263570855782177] 
\path  [shading=_0cwf5kj9a,_u1fi7wx46,path fading= _bx82s6jso ,fading transform={xshift=2}] (100,172) .. controls (100,138.86) and (126.86,112) .. (160,112) .. controls (193.14,112) and (220,138.86) .. (220,172) .. controls (220,205.14) and (193.14,232) .. (160,232) .. controls (126.86,232) and (100,205.14) .. (100,172) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (100,172) .. controls (100,138.86) and (126.86,112) .. (160,112) .. controls (193.14,112) and (220,138.86) .. (220,172) .. controls (220,205.14) and (193.14,232) .. (160,232) .. controls (126.86,232) and (100,205.14) .. (100,172) -- cycle ; % for border 

%Shape: Circle [id:dp557112856499985] 
\path  [shading=_h168o5okh,_s5xu7ix68,path fading= _ujge94l87 ,fading transform={xshift=2}] (190,90) .. controls (190,56.86) and (216.86,30) .. (250,30) .. controls (283.14,30) and (310,56.86) .. (310,90) .. controls (310,123.14) and (283.14,150) .. (250,150) .. controls (216.86,150) and (190,123.14) .. (190,90) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (190,90) .. controls (190,56.86) and (216.86,30) .. (250,30) .. controls (283.14,30) and (310,56.86) .. (310,90) .. controls (310,123.14) and (283.14,150) .. (250,150) .. controls (216.86,150) and (190,123.14) .. (190,90) -- cycle ; % for border 

%Shape: Rectangle [id:dp9222268953544558] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (190,120) -- (221,120) -- (221,143) -- (190,143) -- cycle ;
%Shape: Arc [id:dp1452377707619047] 
\draw  [draw opacity=0][line width=1.5]  (433.82,259.75) .. controls (430.9,259.91) and (427.96,260) .. (425,260) .. controls (357.33,260) and (300.49,215.24) .. (284.49,154.72) -- (425,120) -- cycle ; \draw  [line width=1.5]  (433.82,259.75) .. controls (430.9,259.91) and (427.96,260) .. (425,260) .. controls (357.33,260) and (300.49,215.24) .. (284.49,154.72) ;  
%Shape: Arc [id:dp5300706924822781] 
\draw  [draw opacity=0][line width=1.5]  (238.89,210.05) .. controls (303.33,211.88) and (356.46,258.85) .. (367.78,320.46) -- (235,345) -- cycle ; \draw  [line width=1.5]  (238.89,210.05) .. controls (303.33,211.88) and (356.46,258.85) .. (367.78,320.46) ;  
%Straight Lines [id:da41334876472851934] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (190,143) -- (238.89,210.05) ;
%Straight Lines [id:da8371071355235233] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (221,120) -- (284.49,154.72) ;
%Straight Lines [id:da9441018287094595] 
\draw    (319,239) -- (397,309) ;
%Straight Lines [id:da15298520113734104] 
\draw    (332,220) -- (412,289) ;
%Straight Lines [id:da39541683954611306] 
\draw    (403.63,284.45) -- (389.37,299.55) ;
\draw [shift={(389.37,299.55)}, rotate = 133.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(403.63,284.45)}, rotate = 313.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp7924829753954897] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158,171) .. controls (158,169.9) and (158.9,169) .. (160,169) .. controls (161.1,169) and (162,169.9) .. (162,171) .. controls (162,172.1) and (161.1,173) .. (160,173) .. controls (158.9,173) and (158,172.1) .. (158,171) -- cycle ;
%Shape: Circle [id:dp8521553047579946] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248,90) .. controls (248,88.9) and (248.9,88) .. (250,88) .. controls (251.1,88) and (252,88.9) .. (252,90) .. controls (252,91.1) and (251.1,92) .. (250,92) .. controls (248.9,92) and (248,91.1) .. (248,90) -- cycle ;
%Straight Lines [id:da7746782999138215] 
\draw    (160,171) -- (200.04,179.58) ;
\draw [shift={(202,180)}, rotate = 192.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da738715854564342] 
\draw    (250,90) -- (212,90) ;
\draw [shift={(210,90)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da13489464016390496] 
\draw    (331,227) -- (381,271) ;
%Straight Lines [id:da6719316351314145] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (379.59,262.41) -- (377.41,264.59) ;
\draw [shift={(377.41,264.59)}, rotate = 135] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(379.59,262.41)}, rotate = 315] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp048787174146511014] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (325,235) .. controls (325,233.9) and (325.9,233) .. (327,233) .. controls (328.1,233) and (329,233.9) .. (329,235) .. controls (329,236.1) and (328.1,237) .. (327,237) .. controls (325.9,237) and (325,236.1) .. (325,235) -- cycle ;
%Straight Lines [id:da7615207321510208] 
\draw    (284,224) -- (270,224) ;
%Straight Lines [id:da028137390482785185] 
\draw    (276,226) -- (276,247) ;
\draw [shift={(276,247)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(276,226)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Arc [id:dp2110893171560494] 
\draw  [draw opacity=0][line width=1.5]  (375.22,104.35) .. controls (407.19,121.63) and (430.44,152) .. (437.07,187.9) -- (314,209) -- cycle ; \draw  [line width=1.5]  (375.22,104.35) .. controls (407.19,121.63) and (430.44,152) .. (437.07,187.9) ;  
%Shape: Arc [id:dp030029481166802152] 
\draw  [draw opacity=0][line width=1.5]  (454.48,75.86) .. controls (486.45,93.14) and (509.7,123.51) .. (516.33,159.41) -- (393.26,180.51) -- cycle ; \draw  [line width=1.5]  (454.48,75.86) .. controls (486.45,93.14) and (509.7,123.51) .. (516.33,159.41) ;  
%Shape: Arc [id:dp7899125531218909] 
\draw  [draw opacity=0][line width=1.5]  (375.22,104.35) .. controls (397.53,89.27) and (424.72,79.12) .. (454.48,75.86) -- (475.23,209.74) -- cycle ; \draw  [line width=1.5]  (375.22,104.35) .. controls (397.53,89.27) and (424.72,79.12) .. (454.48,75.86) ;  
%Shape: Arc [id:dp5846904125145488] 
\draw  [draw opacity=0][line width=1.5]  (437.07,187.9) .. controls (459.38,172.81) and (486.57,162.66) .. (516.33,159.41) -- (537.08,293.28) -- cycle ; \draw  [line width=1.5]  (437.07,187.9) .. controls (459.38,172.81) and (486.57,162.66) .. (516.33,159.41) ;  
%Shape: Circle [id:dp04292190525911854] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (452,123) .. controls (452,121.9) and (452.9,121) .. (454,121) .. controls (455.1,121) and (456,121.9) .. (456,123) .. controls (456,124.1) and (455.1,125) .. (454,125) .. controls (452.9,125) and (452,124.1) .. (452,123) -- cycle ;
%Straight Lines [id:da20453515104900277] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (307,231) -- (375.22,104.35) ;
%Straight Lines [id:da5577083225759633] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (334,253) -- (437.07,187.9) ;
%Straight Lines [id:da970493810066836] 
\draw    (284,249) -- (270,249) ;
%Straight Lines [id:da06678836375777064] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (454,123) -- (489.69,93.41) ;
\draw [shift={(492,91.5)}, rotate = 140.34] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da506017898029818] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (454,123) -- (408.73,102.25) ;
\draw [shift={(406,101)}, rotate = 24.62] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Arc [id:dp534681160236793] 
\draw  [draw opacity=0][line width=0.75]  (248.4,55) .. controls (267.54,55.22) and (283,70.8) .. (283,90) .. controls (283,95.42) and (281.77,100.56) .. (279.57,105.14) -- (248,90) -- cycle ; \draw [line width=0.75]    (250.68,55.1) .. controls (268.76,56.47) and (283,71.57) .. (283,90) .. controls (283,95.42) and (281.77,100.56) .. (279.57,105.14) ;  \draw [shift={(248.4,55)}, rotate = 10.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Arc [id:dp6682873476996141] 
\draw  [draw opacity=0][line width=0.75]  (153.83,205.45) .. controls (134.98,202.08) and (122.31,184.15) .. (125.48,165.22) .. controls (126.38,159.87) and (128.44,155.01) .. (131.37,150.86) -- (160,171) -- cycle ; \draw [line width=0.75]    (151.59,204.98) .. controls (133.99,200.64) and (122.44,183.39) .. (125.48,165.22) .. controls (126.38,159.87) and (128.44,155.01) .. (131.37,150.86) ;  \draw [shift={(153.83,205.45)}, rotate = 200.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da40721739824447223] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (401,167) -- (454,123) ;
%Shape: Circle [id:dp21516223830031544] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (203,131) .. controls (203,129.9) and (203.9,129) .. (205,129) .. controls (206.1,129) and (207,129.9) .. (207,131) .. controls (207,132.1) and (206.1,133) .. (205,133) .. controls (203.9,133) and (203,132.1) .. (203,131) -- cycle ;
%Shape: Arc [id:dp8280300540377498] 
\draw  [draw opacity=0][line width=1.5]  (306.01,230.16) .. controls (316.17,236.46) and (325.44,244.07) .. (333.57,252.76) -- (235,345) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (306.01,230.16) .. controls (316.17,236.46) and (325.44,244.07) .. (333.57,252.76) ;  
%Straight Lines [id:da6150942852974978] 
\draw    (107.36,121.54) -- (145.64,80.46) ;
\draw [shift={(147,79)}, rotate = 132.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(106,123)}, rotate = 312.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da13914004717347794] 
\draw    (92,110) -- (160,171) ;
%Straight Lines [id:da855744839212513] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (446,120) -- (457,111) ;
%Straight Lines [id:da3760357409876375] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (457,111) -- (465,115) ;

% Text Node
\draw (135,173.4) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{X}^{( i)}$};
% Text Node
\draw (400,292.4) node [anchor=north west][inner sep=0.75pt]    {$\Delta $};
% Text Node
\draw (244,226.4) node [anchor=north west][inner sep=0.75pt]    {$\Delta x_{k}$};
% Text Node
\draw (379,264.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\delta _{n}$};
% Text Node
\draw (236,94.4) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{X}^{( j)}$};
% Text Node
\draw (217,68.4) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{U}^{( j)}$};
% Text Node
\draw (171,182.4) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{U}^{( i)}$};
% Text Node
\draw (282,55.4) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{\Omega }^{( j)}$};
% Text Node
\draw (99,184.4) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{\Omega }^{( i)}$};
% Text Node
\draw (505,76.4) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{n}^{( ij)}$};
% Text Node
\draw (381,67.4) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{t}^{( ij)}$};
% Text Node
\draw (421,86.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\boldsymbol{V}_{t}^{( ij)}$};
% Text Node
\draw (465,112.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\boldsymbol{V}_{n}^{( ij)}$};
% Text Node
\draw (108,81.4) node [anchor=north west][inner sep=0.75pt]    {$L_{i}$};
\end{tikzpicture}

==> Figures/inset1.tex <==
% Gradient Info
  
\tikzset {_bevplx29d/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_ezzlqor66}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(5.113094874790736bp)=(1,1,1);
rgb(25bp)=(0.61,0.61,0.61);
rgb(400bp)=(0.61,0.61,0.61)}
\tikzset{_dd9v41mco/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_wxoqyntd2} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(5.113094874790736bp)=(transparent!0);
color(25bp)=(transparent!60);
color(400bp)=(transparent!60)} 
\pgfdeclarefading{_d4ugaxx91}{\tikz \fill[shading=_wxoqyntd2,_dd9v41mco] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_9lep5zqw6/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_abelt20ec}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(5.113094874790736bp)=(1,1,1);
rgb(25bp)=(0.61,0.61,0.61);
rgb(400bp)=(0.61,0.61,0.61)}
\tikzset{_ljidd26l5/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_52yxe6vq5} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(5.113094874790736bp)=(transparent!0);
color(25bp)=(transparent!60);
color(400bp)=(transparent!60)} 
\pgfdeclarefading{_jka9dogtw}{\tikz \fill[shading=_52yxe6vq5,_ljidd26l5] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_nl0qm3wyl/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_y7d9bk7sy}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(5.113094874790736bp)=(1,1,1);
rgb(25bp)=(0.61,0.61,0.61);
rgb(400bp)=(0.61,0.61,0.61)}
\tikzset{_u3788n0n0/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_42guud2h5} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(5.113094874790736bp)=(transparent!0);
color(25bp)=(transparent!60);
color(400bp)=(transparent!60)} 
\pgfdeclarefading{_6siu53ley}{\tikz \fill[shading=_42guud2h5,_u3788n0n0] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_isw2r1xm2/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_98pim9ne9}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(5.113094874790736bp)=(1,1,1);
rgb(25bp)=(0.61,0.61,0.61);
rgb(400bp)=(0.61,0.61,0.61)}
\tikzset{_xn2rh0h04/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_2qo01nff1} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(5.113094874790736bp)=(transparent!0);
color(25bp)=(transparent!60);
color(400bp)=(transparent!60)} 
\pgfdeclarefading{_djms15083}{\tikz \fill[shading=_2qo01nff1,_xn2rh0h04] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_l8phgmxdg/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_hyfq4v0gy}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.91,0.17,0.17);
rgb(400bp)=(0.91,0.17,0.17)}
\tikzset{_3j8vj4x7f/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_k9iih9bqk} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!60);
color(400bp)=(transparent!60)} 
\pgfdeclarefading{_26oc6hpop}{\tikz \fill[shading=_k9iih9bqk,_3j8vj4x7f] (0,0) rectangle (50bp,50bp); } 
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, every node/.style={scale=1.6}]
%uncomment if require: \path (0,417); %set diagram left start at 0, and has height of 417

%Shape: Circle [id:dp24898420159635481] 
\path  [shading=_ezzlqor66,_bevplx29d,path fading= _d4ugaxx91 ,fading transform={xshift=2}] (340,295) .. controls (340,248.06) and (378.06,210) .. (425,210) .. controls (471.94,210) and (510,248.06) .. (510,295) .. controls (510,341.94) and (471.94,380) .. (425,380) .. controls (378.06,380) and (340,341.94) .. (340,295) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (340,295) .. controls (340,248.06) and (378.06,210) .. (425,210) .. controls (471.94,210) and (510,248.06) .. (510,295) .. controls (510,341.94) and (471.94,380) .. (425,380) .. controls (378.06,380) and (340,341.94) .. (340,295) -- cycle ; % for border 

%Shape: Circle [id:dp9535931824912881] 
\path  [shading=_abelt20ec,_9lep5zqw6,path fading= _jka9dogtw ,fading transform={xshift=2}] (340,115) .. controls (340,68.06) and (378.06,30) .. (425,30) .. controls (471.94,30) and (510,68.06) .. (510,115) .. controls (510,161.94) and (471.94,200) .. (425,200) .. controls (378.06,200) and (340,161.94) .. (340,115) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (340,115) .. controls (340,68.06) and (378.06,30) .. (425,30) .. controls (471.94,30) and (510,68.06) .. (510,115) .. controls (510,161.94) and (471.94,200) .. (425,200) .. controls (378.06,200) and (340,161.94) .. (340,115) -- cycle ; % for border 

%Shape: Circle [id:dp5602546601776979] 
\path  [shading=_y7d9bk7sy,_nl0qm3wyl,path fading= _6siu53ley ,fading transform={xshift=2}] (160,295) .. controls (160,248.06) and (198.06,210) .. (245,210) .. controls (291.94,210) and (330,248.06) .. (330,295) .. controls (330,341.94) and (291.94,380) .. (245,380) .. controls (198.06,380) and (160,341.94) .. (160,295) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (160,295) .. controls (160,248.06) and (198.06,210) .. (245,210) .. controls (291.94,210) and (330,248.06) .. (330,295) .. controls (330,341.94) and (291.94,380) .. (245,380) .. controls (198.06,380) and (160,341.94) .. (160,295) -- cycle ; % for border 

%Shape: Circle [id:dp21687640623936832] 
\path  [shading=_98pim9ne9,_isw2r1xm2,path fading= _djms15083 ,fading transform={xshift=2}] (160,115) .. controls (160,68.06) and (198.06,30) .. (245,30) .. controls (291.94,30) and (330,68.06) .. (330,115) .. controls (330,161.94) and (291.94,200) .. (245,200) .. controls (198.06,200) and (160,161.94) .. (160,115) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (160,115) .. controls (160,68.06) and (198.06,30) .. (245,30) .. controls (291.94,30) and (330,68.06) .. (330,115) .. controls (330,161.94) and (291.94,200) .. (245,200) .. controls (198.06,200) and (160,161.94) .. (160,115) -- cycle ; % for border 

%Shape: Circle [id:dp4962612955754223] 
\path  [shading=_hyfq4v0gy,_l8phgmxdg,path fading= _26oc6hpop ,fading transform={xshift=2}] (250,205) .. controls (250,158.06) and (288.06,120) .. (335,120) .. controls (381.94,120) and (420,158.06) .. (420,205) .. controls (420,251.94) and (381.94,290) .. (335,290) .. controls (288.06,290) and (250,251.94) .. (250,205) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (250,205) .. controls (250,158.06) and (288.06,120) .. (335,120) .. controls (381.94,120) and (420,158.06) .. (420,205) .. controls (420,251.94) and (381.94,290) .. (335,290) .. controls (288.06,290) and (250,251.94) .. (250,205) -- cycle ; % for border 

%Shape: Circle [id:dp12096278087534618] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280,256.5) .. controls (280,255.12) and (281.12,254) .. (282.5,254) .. controls (283.88,254) and (285,255.12) .. (285,256.5) .. controls (285,257.88) and (283.88,259) .. (282.5,259) .. controls (281.12,259) and (280,257.88) .. (280,256.5) -- cycle ;
%Shape: Circle [id:dp8994575183480304] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (283,150.5) .. controls (283,149.12) and (284.12,148) .. (285.5,148) .. controls (286.88,148) and (288,149.12) .. (288,150.5) .. controls (288,151.88) and (286.88,153) .. (285.5,153) .. controls (284.12,153) and (283,151.88) .. (283,150.5) -- cycle ;
%Shape: Circle [id:dp6211611737849645] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (385,151.5) .. controls (385,150.12) and (386.12,149) .. (387.5,149) .. controls (388.88,149) and (390,150.12) .. (390,151.5) .. controls (390,152.88) and (388.88,154) .. (387.5,154) .. controls (386.12,154) and (385,152.88) .. (385,151.5) -- cycle ;
%Shape: Circle [id:dp18339785179398893] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (385,258.5) .. controls (385,257.12) and (386.12,256) .. (387.5,256) .. controls (388.88,256) and (390,257.12) .. (390,258.5) .. controls (390,259.88) and (388.88,261) .. (387.5,261) .. controls (386.12,261) and (385,259.88) .. (385,258.5) -- cycle ;
%Straight Lines [id:da08805058623321083] 
\draw    (150,390) -- (318,390) ;
\draw [shift={(320,390)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da22528969405264887] 
\draw    (150,390) -- (150,222) ;
\draw [shift={(150,220)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Rectangle [id:dp18128318111510788] 
\draw   (140,20) -- (520,20) -- (520,400) -- (140,400) -- cycle ;

% Text Node
\draw (190,272.4) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$j=1$};
% Text Node
\draw (190,82.4) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$j=2$};
% Text Node
\draw (370,272.4) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$j=3$};
% Text Node
\draw (370,82.4) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$j=4$};
% Text Node
\draw (321,342.4) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$x$};
% Text Node
\draw (157,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$y$};

\end{tikzpicture}

==> Figures/layer.tex <==
% Gradient Info
  
\tikzset {_8tzm5tb04/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_v7mj6uj8z}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(5.113094874790736bp)=(1,1,1);
rgb(25bp)=(0.61,0.61,0.61);
rgb(400bp)=(0.61,0.61,0.61)}
\tikzset{_bv4y6bxco/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_d3smizlkw} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(5.113094874790736bp)=(transparent!0);
color(25bp)=(transparent!70);
color(400bp)=(transparent!70)} 
\pgfdeclarefading{_7ifwcv9pg}{\tikz \fill[shading=_d3smizlkw,_bv4y6bxco] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_42jhb04m4/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_6es6ogcir}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(5.113094874790736bp)=(1,1,1);
rgb(25bp)=(0.61,0.61,0.61);
rgb(400bp)=(0.61,0.61,0.61)}
\tikzset{_xzoneq3ra/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_jpv4470sf} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(5.113094874790736bp)=(transparent!0);
color(25bp)=(transparent!70);
color(400bp)=(transparent!70)} 
\pgfdeclarefading{_1wqoil9d7}{\tikz \fill[shading=_jpv4470sf,_xzoneq3ra] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_bdq294iww/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_2js4vrev3}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.91,0.17,0.17);
rgb(400bp)=(0.91,0.17,0.17)}
\tikzset{_rn84mgg69/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_iisiz366a} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!60);
color(400bp)=(transparent!60)} 
\pgfdeclarefading{_t7sr6cw6o}{\tikz \fill[shading=_iisiz366a,_rn84mgg69] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_qhjwbmq1i/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_sijvd59cu}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(5.113094874790736bp)=(1,1,1);
rgb(25bp)=(0.61,0.61,0.61);
rgb(400bp)=(0.61,0.61,0.61)}
\tikzset{_np767salh/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_i160enfvj} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(5.113094874790736bp)=(transparent!0);
color(25bp)=(transparent!70);
color(400bp)=(transparent!70)} 
\pgfdeclarefading{_ks3cyznij}{\tikz \fill[shading=_i160enfvj,_np767salh] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_6rrgaqdcd/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_kr79pxjow}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(5.113094874790736bp)=(1,1,1);
rgb(25bp)=(0.61,0.61,0.61);
rgb(400bp)=(0.61,0.61,0.61)}
\tikzset{_jyo3ii5jb/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_at3toobnc} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(5.113094874790736bp)=(transparent!0);
color(25bp)=(transparent!70);
color(400bp)=(transparent!70)} 
\pgfdeclarefading{_rrsp777nv}{\tikz \fill[shading=_at3toobnc,_jyo3ii5jb] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_2wctkbft0/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_gmr7r67jr}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(5.113094874790736bp)=(1,1,1);
rgb(25bp)=(0.61,0.61,0.61);
rgb(400bp)=(0.61,0.61,0.61)}
\tikzset{_0zepxspe1/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_8xkmaaaqs} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(5.113094874790736bp)=(transparent!0);
color(25bp)=(transparent!70);
color(400bp)=(transparent!70)} 
\pgfdeclarefading{_lo6qrkg4v}{\tikz \fill[shading=_8xkmaaaqs,_0zepxspe1] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_fkjix5162/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_hqfv4oy88}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(5.113094874790736bp)=(1,1,1);
rgb(25bp)=(0.61,0.61,0.61);
rgb(400bp)=(0.61,0.61,0.61)}
\tikzset{_rece206o1/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_9gwanvnww} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(5.113094874790736bp)=(transparent!0);
color(25bp)=(transparent!70);
color(400bp)=(transparent!70)} 
\pgfdeclarefading{_7s6l1gm0d}{\tikz \fill[shading=_9gwanvnww,_rece206o1] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_1dkl0fm4e/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_auxp25aik}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(5.113094874790736bp)=(1,1,1);
rgb(25bp)=(0.61,0.61,0.61);
rgb(400bp)=(0.61,0.61,0.61)}
\tikzset{_6kwmrtm9u/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_0wpewpid0} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(5.113094874790736bp)=(transparent!0);
color(25bp)=(transparent!70);
color(400bp)=(transparent!70)} 
\pgfdeclarefading{_otnvejgwi}{\tikz \fill[shading=_0wpewpid0,_6kwmrtm9u] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_awd8x1tap/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_lwu57mu4f}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(5.113094874790736bp)=(1,1,1);
rgb(25bp)=(0.61,0.61,0.61);
rgb(400bp)=(0.61,0.61,0.61)}
\tikzset{_f9vlo2c63/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_7rxpu3p3u} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(5.113094874790736bp)=(transparent!0);
color(25bp)=(transparent!70);
color(400bp)=(transparent!70)} 
\pgfdeclarefading{_dbz91ao9m}{\tikz \fill[shading=_7rxpu3p3u,_f9vlo2c63] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_koczt9oxm/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_5ofvf4zfo}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(5.113094874790736bp)=(1,1,1);
rgb(25bp)=(0.61,0.61,0.61);
rgb(400bp)=(0.61,0.61,0.61)}
\tikzset{_5vb86f8fi/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_udwl0zu3s} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(5.113094874790736bp)=(transparent!0);
color(25bp)=(transparent!70);
color(400bp)=(transparent!70)} 
\pgfdeclarefading{_p8zgvsc1b}{\tikz \fill[shading=_udwl0zu3s,_5vb86f8fi] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_r2fliughz/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_zk9v6wsrm}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(5.113094874790736bp)=(1,1,1);
rgb(25bp)=(0.61,0.61,0.61);
rgb(400bp)=(0.61,0.61,0.61)}
\tikzset{_2mytaktdz/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_fzdef61jd} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(5.113094874790736bp)=(transparent!0);
color(25bp)=(transparent!70);
color(400bp)=(transparent!70)} 
\pgfdeclarefading{_k6sd5jxbc}{\tikz \fill[shading=_fzdef61jd,_2mytaktdz] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_m2x4mo20v/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_tvq44k10l}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(5.113094874790736bp)=(1,1,1);
rgb(25bp)=(0.61,0.61,0.61);
rgb(400bp)=(0.61,0.61,0.61)}
\tikzset{_4jf9fvza0/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_0ciysuvf0} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(5.113094874790736bp)=(transparent!0);
color(25bp)=(transparent!70);
color(400bp)=(transparent!70)} 
\pgfdeclarefading{_np6rfx37e}{\tikz \fill[shading=_0ciysuvf0,_4jf9fvza0] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_n0tz8sv3r/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_h79ro3k7d}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(5.113094874790736bp)=(1,1,1);
rgb(25bp)=(0.61,0.61,0.61);
rgb(400bp)=(0.61,0.61,0.61)}
\tikzset{_94odmnbrz/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_8iru4r3oh} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(5.113094874790736bp)=(transparent!0);
color(25bp)=(transparent!70);
color(400bp)=(transparent!70)} 
\pgfdeclarefading{_xo4rxj5ry}{\tikz \fill[shading=_8iru4r3oh,_94odmnbrz] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_4woc0465x/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_6zhdt8jbo}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(5.113094874790736bp)=(1,1,1);
rgb(25bp)=(0.61,0.61,0.61);
rgb(400bp)=(0.61,0.61,0.61)}
\tikzset{_qjl9hq50k/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_t9htwcovo} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(5.113094874790736bp)=(transparent!0);
color(25bp)=(transparent!70);
color(400bp)=(transparent!70)} 
\pgfdeclarefading{_og3egbqde}{\tikz \fill[shading=_t9htwcovo,_qjl9hq50k] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_madlb4uns/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_j9uyznim2}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(5.113094874790736bp)=(1,1,1);
rgb(25bp)=(0.61,0.61,0.61);
rgb(400bp)=(0.61,0.61,0.61)}
\tikzset{_d8c6qto13/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_nz6s9l366} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(5.113094874790736bp)=(transparent!0);
color(25bp)=(transparent!70);
color(400bp)=(transparent!70)} 
\pgfdeclarefading{_fhsj1tc82}{\tikz \fill[shading=_nz6s9l366,_d8c6qto13] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_82eqr4u45/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_em2ejgv5r}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(5.113094874790736bp)=(1,1,1);
rgb(25bp)=(0.61,0.61,0.61);
rgb(400bp)=(0.61,0.61,0.61)}
\tikzset{_i99rywnrc/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_gw66q5na9} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(5.113094874790736bp)=(transparent!0);
color(25bp)=(transparent!70);
color(400bp)=(transparent!70)} 
\pgfdeclarefading{_6xv2ns4wx}{\tikz \fill[shading=_gw66q5na9,_i99rywnrc] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_libd1fxht/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_vr1za0cmd}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(5.113094874790736bp)=(1,1,1);
rgb(25bp)=(0.61,0.61,0.61);
rgb(400bp)=(0.61,0.61,0.61)}
\tikzset{_wllfnaawg/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_ailb17lo2} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(5.113094874790736bp)=(transparent!0);
color(25bp)=(transparent!70);
color(400bp)=(transparent!70)} 
\pgfdeclarefading{_n1tfjrua4}{\tikz \fill[shading=_ailb17lo2,_wllfnaawg] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_ycotc1uw8/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_fi8dqsp6x}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.91,0.17,0.17);
rgb(400bp)=(0.91,0.17,0.17)}
\tikzset{_oy0g9o5ez/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_otx3qeb03} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!60);
color(400bp)=(transparent!60)} 
\pgfdeclarefading{_l4qvm43oo}{\tikz \fill[shading=_otx3qeb03,_oy0g9o5ez] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_aiijethv4/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_3cdugsvnk}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.91,0.17,0.17);
rgb(400bp)=(0.91,0.17,0.17)}
\tikzset{_0hq6r33u7/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_6bgsscs3i} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!60);
color(400bp)=(transparent!60)} 
\pgfdeclarefading{_llz7qu5z1}{\tikz \fill[shading=_6bgsscs3i,_0hq6r33u7] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_9cxw67c6n/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_ca1ik7g0g}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.91,0.17,0.17);
rgb(400bp)=(0.91,0.17,0.17)}
\tikzset{_bomf3w7mx/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_qeaow6qxw} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!60);
color(400bp)=(transparent!60)} 
\pgfdeclarefading{_7h1vk8gm6}{\tikz \fill[shading=_qeaow6qxw,_bomf3w7mx] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_ado0cslv2/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_sgk3gpwza}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.91,0.17,0.17);
rgb(400bp)=(0.91,0.17,0.17)}
\tikzset{_cwca1fzjz/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_ainsonqyt} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!60);
color(400bp)=(transparent!60)} 
\pgfdeclarefading{_p21ptb3o9}{\tikz \fill[shading=_ainsonqyt,_cwca1fzjz] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_3rb82cezr/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_jyjzie2h6}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.91,0.17,0.17);
rgb(400bp)=(0.91,0.17,0.17)}
\tikzset{_ae3qqyglq/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_toi0ue689} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!60);
color(400bp)=(transparent!60)} 
\pgfdeclarefading{_61kao821l}{\tikz \fill[shading=_toi0ue689,_ae3qqyglq] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_o8qgl5vuk/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_huxnrs8at}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.91,0.17,0.17);
rgb(400bp)=(0.91,0.17,0.17)}
\tikzset{_ei1ikfymd/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_db25ju6t8} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!60);
color(400bp)=(transparent!60)} 
\pgfdeclarefading{_93gv9xkd8}{\tikz \fill[shading=_db25ju6t8,_ei1ikfymd] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_gb3ngwzaz/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_nmwt2vqfs}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.91,0.17,0.17);
rgb(400bp)=(0.91,0.17,0.17)}
\tikzset{_gdy8sqi2v/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_r9se7k2qf} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!60);
color(400bp)=(transparent!60)} 
\pgfdeclarefading{_pjw8eksh9}{\tikz \fill[shading=_r9se7k2qf,_gdy8sqi2v] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_0ukcgocrp/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_v242775b9}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.91,0.17,0.17);
rgb(400bp)=(0.91,0.17,0.17)}
\tikzset{_pv35hdku4/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_p8t3gxo03} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!60);
color(400bp)=(transparent!60)} 
\pgfdeclarefading{_8857npu8b}{\tikz \fill[shading=_p8t3gxo03,_pv35hdku4] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_6yn86qquu/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_mnvts28mr}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.91,0.17,0.17);
rgb(400bp)=(0.91,0.17,0.17)}
\tikzset{_ylyrtnq8n/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_dcitfv7ix} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!60);
color(400bp)=(transparent!60)} 
\pgfdeclarefading{_ltu3q22m5}{\tikz \fill[shading=_dcitfv7ix,_ylyrtnq8n] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_14ipaijov/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_jlps3r6qs}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.91,0.17,0.17);
rgb(400bp)=(0.91,0.17,0.17)}
\tikzset{_eci3no09z/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_bttwy87u7} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!60);
color(400bp)=(transparent!60)} 
\pgfdeclarefading{_7u3hn6qfc}{\tikz \fill[shading=_bttwy87u7,_eci3no09z] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_c34f7fw97/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_5vrjbo6vy}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.91,0.17,0.17);
rgb(400bp)=(0.91,0.17,0.17)}
\tikzset{_slvdwo089/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_7a29lav8g} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!60);
color(400bp)=(transparent!60)} 
\pgfdeclarefading{_dptyuq0c9}{\tikz \fill[shading=_7a29lav8g,_slvdwo089] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_9hkljcrrh/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_cjs3ln4db}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.91,0.17,0.17);
rgb(400bp)=(0.91,0.17,0.17)}
\tikzset{_x84i5rep8/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_aqcoo9g4n} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!60);
color(400bp)=(transparent!60)} 
\pgfdeclarefading{_1tmo61z4x}{\tikz \fill[shading=_aqcoo9g4n,_x84i5rep8] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_erxt13ppg/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_51trb36r7}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.91,0.17,0.17);
rgb(400bp)=(0.91,0.17,0.17)}
\tikzset{_gmeadc58i/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_2t5nnhuoj} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!60);
color(400bp)=(transparent!60)} 
\pgfdeclarefading{_c43hd9kbz}{\tikz \fill[shading=_2t5nnhuoj,_gmeadc58i] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_5inx0aje6/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_h2hku6ms3}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.91,0.17,0.17);
rgb(400bp)=(0.91,0.17,0.17)}
\tikzset{_yedvrf1lc/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_fi168k1ym} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!60);
color(400bp)=(transparent!60)} 
\pgfdeclarefading{_2v1zsjj9d}{\tikz \fill[shading=_fi168k1ym,_yedvrf1lc] (0,0) rectangle (50bp,50bp); } 
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,417); %set diagram left start at 0, and has height of 417

%Shape: Circle [id:dp1749635666083752] 
\path  [shading=_v7mj6uj8z,_8tzm5tb04,path fading= _7ifwcv9pg ,fading transform={xshift=2}] (490,390) .. controls (490,384.48) and (494.48,380) .. (500,380) .. controls (505.52,380) and (510,384.48) .. (510,390) .. controls (510,395.52) and (505.52,400) .. (500,400) .. controls (494.48,400) and (490,395.52) .. (490,390) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=0.5 ] (490,390) .. controls (490,384.48) and (494.48,380) .. (500,380) .. controls (505.52,380) and (510,384.48) .. (510,390) .. controls (510,395.52) and (505.52,400) .. (500,400) .. controls (494.48,400) and (490,395.52) .. (490,390) -- cycle ; % for border 

%Shape: Circle [id:dp6327248709911898] 
\path  [shading=_6es6ogcir,_42jhb04m4,path fading= _1wqoil9d7 ,fading transform={xshift=2}] (250,390) .. controls (250,384.48) and (254.48,380) .. (260,380) .. controls (265.52,380) and (270,384.48) .. (270,390) .. controls (270,395.52) and (265.52,400) .. (260,400) .. controls (254.48,400) and (250,395.52) .. (250,390) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=0.5 ] (250,390) .. controls (250,384.48) and (254.48,380) .. (260,380) .. controls (265.52,380) and (270,384.48) .. (270,390) .. controls (270,395.52) and (265.52,400) .. (260,400) .. controls (254.48,400) and (250,395.52) .. (250,390) -- cycle ; % for border 

%Shape: Circle [id:dp5794248014793267] 
\path  [shading=_2js4vrev3,_bdq294iww,path fading= _t7sr6cw6o ,fading transform={xshift=2}] (260,376) .. controls (260,370.48) and (264.48,366) .. (270,366) .. controls (275.52,366) and (280,370.48) .. (280,376) .. controls (280,381.52) and (275.52,386) .. (270,386) .. controls (264.48,386) and (260,381.52) .. (260,376) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (260,376) .. controls (260,370.48) and (264.48,366) .. (270,366) .. controls (275.52,366) and (280,370.48) .. (280,376) .. controls (280,381.52) and (275.52,386) .. (270,386) .. controls (264.48,386) and (260,381.52) .. (260,376) -- cycle ; % for border 

%Shape: Circle [id:dp2778522488061883] 
\path  [shading=_sijvd59cu,_qhjwbmq1i,path fading= _ks3cyznij ,fading transform={xshift=2}] (270,390) .. controls (270,384.48) and (274.48,380) .. (280,380) .. controls (285.52,380) and (290,384.48) .. (290,390) .. controls (290,395.52) and (285.52,400) .. (280,400) .. controls (274.48,400) and (270,395.52) .. (270,390) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=0.5 ] (270,390) .. controls (270,384.48) and (274.48,380) .. (280,380) .. controls (285.52,380) and (290,384.48) .. (290,390) .. controls (290,395.52) and (285.52,400) .. (280,400) .. controls (274.48,400) and (270,395.52) .. (270,390) -- cycle ; % for border 

%Shape: Circle [id:dp02633362830259034] 
\path  [shading=_kr79pxjow,_6rrgaqdcd,path fading= _rrsp777nv ,fading transform={xshift=2}] (290,390) .. controls (290,384.48) and (294.48,380) .. (300,380) .. controls (305.52,380) and (310,384.48) .. (310,390) .. controls (310,395.52) and (305.52,400) .. (300,400) .. controls (294.48,400) and (290,395.52) .. (290,390) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=0.5 ] (290,390) .. controls (290,384.48) and (294.48,380) .. (300,380) .. controls (305.52,380) and (310,384.48) .. (310,390) .. controls (310,395.52) and (305.52,400) .. (300,400) .. controls (294.48,400) and (290,395.52) .. (290,390) -- cycle ; % for border 

%Shape: Circle [id:dp22480705816667812] 
\path  [shading=_gmr7r67jr,_2wctkbft0,path fading= _lo6qrkg4v ,fading transform={xshift=2}] (310,390) .. controls (310,384.48) and (314.48,380) .. (320,380) .. controls (325.52,380) and (330,384.48) .. (330,390) .. controls (330,395.52) and (325.52,400) .. (320,400) .. controls (314.48,400) and (310,395.52) .. (310,390) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=0.5 ] (310,390) .. controls (310,384.48) and (314.48,380) .. (320,380) .. controls (325.52,380) and (330,384.48) .. (330,390) .. controls (330,395.52) and (325.52,400) .. (320,400) .. controls (314.48,400) and (310,395.52) .. (310,390) -- cycle ; % for border 

%Shape: Circle [id:dp4543646804578275] 
\path  [shading=_hqfv4oy88,_fkjix5162,path fading= _7s6l1gm0d ,fading transform={xshift=2}] (330,390) .. controls (330,384.48) and (334.48,380) .. (340,380) .. controls (345.52,380) and (350,384.48) .. (350,390) .. controls (350,395.52) and (345.52,400) .. (340,400) .. controls (334.48,400) and (330,395.52) .. (330,390) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=0.5 ] (330,390) .. controls (330,384.48) and (334.48,380) .. (340,380) .. controls (345.52,380) and (350,384.48) .. (350,390) .. controls (350,395.52) and (345.52,400) .. (340,400) .. controls (334.48,400) and (330,395.52) .. (330,390) -- cycle ; % for border 

%Shape: Circle [id:dp03175504557146469] 
\path  [shading=_auxp25aik,_1dkl0fm4e,path fading= _otnvejgwi ,fading transform={xshift=2}] (350,390) .. controls (350,384.48) and (354.48,380) .. (360,380) .. controls (365.52,380) and (370,384.48) .. (370,390) .. controls (370,395.52) and (365.52,400) .. (360,400) .. controls (354.48,400) and (350,395.52) .. (350,390) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=0.5 ] (350,390) .. controls (350,384.48) and (354.48,380) .. (360,380) .. controls (365.52,380) and (370,384.48) .. (370,390) .. controls (370,395.52) and (365.52,400) .. (360,400) .. controls (354.48,400) and (350,395.52) .. (350,390) -- cycle ; % for border 

%Shape: Circle [id:dp38068395652421094] 
\path  [shading=_lwu57mu4f,_awd8x1tap,path fading= _dbz91ao9m ,fading transform={xshift=2}] (370,390) .. controls (370,384.48) and (374.48,380) .. (380,380) .. controls (385.52,380) and (390,384.48) .. (390,390) .. controls (390,395.52) and (385.52,400) .. (380,400) .. controls (374.48,400) and (370,395.52) .. (370,390) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=0.5 ] (370,390) .. controls (370,384.48) and (374.48,380) .. (380,380) .. controls (385.52,380) and (390,384.48) .. (390,390) .. controls (390,395.52) and (385.52,400) .. (380,400) .. controls (374.48,400) and (370,395.52) .. (370,390) -- cycle ; % for border 

%Shape: Circle [id:dp9736972624248581] 
\path  [shading=_5ofvf4zfo,_koczt9oxm,path fading= _p8zgvsc1b ,fading transform={xshift=2}] (390,390) .. controls (390,384.48) and (394.48,380) .. (400,380) .. controls (405.52,380) and (410,384.48) .. (410,390) .. controls (410,395.52) and (405.52,400) .. (400,400) .. controls (394.48,400) and (390,395.52) .. (390,390) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=0.5 ] (390,390) .. controls (390,384.48) and (394.48,380) .. (400,380) .. controls (405.52,380) and (410,384.48) .. (410,390) .. controls (410,395.52) and (405.52,400) .. (400,400) .. controls (394.48,400) and (390,395.52) .. (390,390) -- cycle ; % for border 

%Shape: Circle [id:dp8504579484923717] 
\path  [shading=_zk9v6wsrm,_r2fliughz,path fading= _k6sd5jxbc ,fading transform={xshift=2}] (410,390) .. controls (410,384.48) and (414.48,380) .. (420,380) .. controls (425.52,380) and (430,384.48) .. (430,390) .. controls (430,395.52) and (425.52,400) .. (420,400) .. controls (414.48,400) and (410,395.52) .. (410,390) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=0.5 ] (410,390) .. controls (410,384.48) and (414.48,380) .. (420,380) .. controls (425.52,380) and (430,384.48) .. (430,390) .. controls (430,395.52) and (425.52,400) .. (420,400) .. controls (414.48,400) and (410,395.52) .. (410,390) -- cycle ; % for border 

%Shape: Circle [id:dp36358161633120667] 
\path  [shading=_tvq44k10l,_m2x4mo20v,path fading= _np6rfx37e ,fading transform={xshift=2}] (430,390) .. controls (430,384.48) and (434.48,380) .. (440,380) .. controls (445.52,380) and (450,384.48) .. (450,390) .. controls (450,395.52) and (445.52,400) .. (440,400) .. controls (434.48,400) and (430,395.52) .. (430,390) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=0.5 ] (430,390) .. controls (430,384.48) and (434.48,380) .. (440,380) .. controls (445.52,380) and (450,384.48) .. (450,390) .. controls (450,395.52) and (445.52,400) .. (440,400) .. controls (434.48,400) and (430,395.52) .. (430,390) -- cycle ; % for border 

%Shape: Circle [id:dp9021615674053988] 
\path  [shading=_h79ro3k7d,_n0tz8sv3r,path fading= _xo4rxj5ry ,fading transform={xshift=2}] (450,390) .. controls (450,384.48) and (454.48,380) .. (460,380) .. controls (465.52,380) and (470,384.48) .. (470,390) .. controls (470,395.52) and (465.52,400) .. (460,400) .. controls (454.48,400) and (450,395.52) .. (450,390) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=0.5 ] (450,390) .. controls (450,384.48) and (454.48,380) .. (460,380) .. controls (465.52,380) and (470,384.48) .. (470,390) .. controls (470,395.52) and (465.52,400) .. (460,400) .. controls (454.48,400) and (450,395.52) .. (450,390) -- cycle ; % for border 

%Shape: Circle [id:dp939732806797385] 
\path  [shading=_6zhdt8jbo,_4woc0465x,path fading= _og3egbqde ,fading transform={xshift=2}] (470,390) .. controls (470,384.48) and (474.48,380) .. (480,380) .. controls (485.52,380) and (490,384.48) .. (490,390) .. controls (490,395.52) and (485.52,400) .. (480,400) .. controls (474.48,400) and (470,395.52) .. (470,390) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=0.5 ] (470,390) .. controls (470,384.48) and (474.48,380) .. (480,380) .. controls (485.52,380) and (490,384.48) .. (490,390) .. controls (490,395.52) and (485.52,400) .. (480,400) .. controls (474.48,400) and (470,395.52) .. (470,390) -- cycle ; % for border 

%Shape: Circle [id:dp12135714990509727] 
\path  [shading=_j9uyznim2,_madlb4uns,path fading= _fhsj1tc82 ,fading transform={xshift=2}] (510,390) .. controls (510,384.48) and (514.48,380) .. (520,380) .. controls (525.52,380) and (530,384.48) .. (530,390) .. controls (530,395.52) and (525.52,400) .. (520,400) .. controls (514.48,400) and (510,395.52) .. (510,390) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=0.5 ] (510,390) .. controls (510,384.48) and (514.48,380) .. (520,380) .. controls (525.52,380) and (530,384.48) .. (530,390) .. controls (530,395.52) and (525.52,400) .. (520,400) .. controls (514.48,400) and (510,395.52) .. (510,390) -- cycle ; % for border 

%Shape: Circle [id:dp6719773146794965] 
\path  [shading=_em2ejgv5r,_82eqr4u45,path fading= _6xv2ns4wx ,fading transform={xshift=2}] (530,390) .. controls (530,384.48) and (534.48,380) .. (540,380) .. controls (545.52,380) and (550,384.48) .. (550,390) .. controls (550,395.52) and (545.52,400) .. (540,400) .. controls (534.48,400) and (530,395.52) .. (530,390) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=0.5 ] (530,390) .. controls (530,384.48) and (534.48,380) .. (540,380) .. controls (545.52,380) and (550,384.48) .. (550,390) .. controls (550,395.52) and (545.52,400) .. (540,400) .. controls (534.48,400) and (530,395.52) .. (530,390) -- cycle ; % for border 

%Shape: Circle [id:dp9880779730004475] 
\path  [shading=_vr1za0cmd,_libd1fxht,path fading= _n1tfjrua4 ,fading transform={xshift=2}] (550,390) .. controls (550,384.48) and (554.48,380) .. (560,380) .. controls (565.52,380) and (570,384.48) .. (570,390) .. controls (570,395.52) and (565.52,400) .. (560,400) .. controls (554.48,400) and (550,395.52) .. (550,390) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=0.5 ] (550,390) .. controls (550,384.48) and (554.48,380) .. (560,380) .. controls (565.52,380) and (570,384.48) .. (570,390) .. controls (570,395.52) and (565.52,400) .. (560,400) .. controls (554.48,400) and (550,395.52) .. (550,390) -- cycle ; % for border 

%Shape: Circle [id:dp77407026301286] 
\path  [shading=_fi8dqsp6x,_ycotc1uw8,path fading= _l4qvm43oo ,fading transform={xshift=2}] (300,376) .. controls (300,370.48) and (304.48,366) .. (310,366) .. controls (315.52,366) and (320,370.48) .. (320,376) .. controls (320,381.52) and (315.52,386) .. (310,386) .. controls (304.48,386) and (300,381.52) .. (300,376) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (300,376) .. controls (300,370.48) and (304.48,366) .. (310,366) .. controls (315.52,366) and (320,370.48) .. (320,376) .. controls (320,381.52) and (315.52,386) .. (310,386) .. controls (304.48,386) and (300,381.52) .. (300,376) -- cycle ; % for border 

%Shape: Circle [id:dp16337588847983575] 
\path  [shading=_3cdugsvnk,_aiijethv4,path fading= _llz7qu5z1 ,fading transform={xshift=2}] (280,376) .. controls (280,370.48) and (284.48,366) .. (290,366) .. controls (295.52,366) and (300,370.48) .. (300,376) .. controls (300,381.52) and (295.52,386) .. (290,386) .. controls (284.48,386) and (280,381.52) .. (280,376) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (280,376) .. controls (280,370.48) and (284.48,366) .. (290,366) .. controls (295.52,366) and (300,370.48) .. (300,376) .. controls (300,381.52) and (295.52,386) .. (290,386) .. controls (284.48,386) and (280,381.52) .. (280,376) -- cycle ; % for border 

%Shape: Circle [id:dp355177140820238] 
\path  [shading=_ca1ik7g0g,_9cxw67c6n,path fading= _7h1vk8gm6 ,fading transform={xshift=2}] (320,376) .. controls (320,370.48) and (324.48,366) .. (330,366) .. controls (335.52,366) and (340,370.48) .. (340,376) .. controls (340,381.52) and (335.52,386) .. (330,386) .. controls (324.48,386) and (320,381.52) .. (320,376) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (320,376) .. controls (320,370.48) and (324.48,366) .. (330,366) .. controls (335.52,366) and (340,370.48) .. (340,376) .. controls (340,381.52) and (335.52,386) .. (330,386) .. controls (324.48,386) and (320,381.52) .. (320,376) -- cycle ; % for border 

%Shape: Circle [id:dp805830433954985] 
\path  [shading=_sgk3gpwza,_ado0cslv2,path fading= _p21ptb3o9 ,fading transform={xshift=2}] (360,376) .. controls (360,370.48) and (364.48,366) .. (370,366) .. controls (375.52,366) and (380,370.48) .. (380,376) .. controls (380,381.52) and (375.52,386) .. (370,386) .. controls (364.48,386) and (360,381.52) .. (360,376) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (360,376) .. controls (360,370.48) and (364.48,366) .. (370,366) .. controls (375.52,366) and (380,370.48) .. (380,376) .. controls (380,381.52) and (375.52,386) .. (370,386) .. controls (364.48,386) and (360,381.52) .. (360,376) -- cycle ; % for border 

%Shape: Circle [id:dp28371169046370504] 
\path  [shading=_jyjzie2h6,_3rb82cezr,path fading= _61kao821l ,fading transform={xshift=2}] (340,376) .. controls (340,370.48) and (344.48,366) .. (350,366) .. controls (355.52,366) and (360,370.48) .. (360,376) .. controls (360,381.52) and (355.52,386) .. (350,386) .. controls (344.48,386) and (340,381.52) .. (340,376) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (340,376) .. controls (340,370.48) and (344.48,366) .. (350,366) .. controls (355.52,366) and (360,370.48) .. (360,376) .. controls (360,381.52) and (355.52,386) .. (350,386) .. controls (344.48,386) and (340,381.52) .. (340,376) -- cycle ; % for border 

%Shape: Circle [id:dp4753691561033272] 
\path  [shading=_huxnrs8at,_o8qgl5vuk,path fading= _93gv9xkd8 ,fading transform={xshift=2}] (520,376) .. controls (520,370.48) and (524.48,366) .. (530,366) .. controls (535.52,366) and (540,370.48) .. (540,376) .. controls (540,381.52) and (535.52,386) .. (530,386) .. controls (524.48,386) and (520,381.52) .. (520,376) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (520,376) .. controls (520,370.48) and (524.48,366) .. (530,366) .. controls (535.52,366) and (540,370.48) .. (540,376) .. controls (540,381.52) and (535.52,386) .. (530,386) .. controls (524.48,386) and (520,381.52) .. (520,376) -- cycle ; % for border 

%Shape: Circle [id:dp6205286036629635] 
\path  [shading=_nmwt2vqfs,_gb3ngwzaz,path fading= _pjw8eksh9 ,fading transform={xshift=2}] (540,376) .. controls (540,370.48) and (544.48,366) .. (550,366) .. controls (555.52,366) and (560,370.48) .. (560,376) .. controls (560,381.52) and (555.52,386) .. (550,386) .. controls (544.48,386) and (540,381.52) .. (540,376) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (540,376) .. controls (540,370.48) and (544.48,366) .. (550,366) .. controls (555.52,366) and (560,370.48) .. (560,376) .. controls (560,381.52) and (555.52,386) .. (550,386) .. controls (544.48,386) and (540,381.52) .. (540,376) -- cycle ; % for border 

%Shape: Circle [id:dp0033988323322641234] 
\path  [shading=_v242775b9,_0ukcgocrp,path fading= _8857npu8b ,fading transform={xshift=2}] (400,376) .. controls (400,370.48) and (404.48,366) .. (410,366) .. controls (415.52,366) and (420,370.48) .. (420,376) .. controls (420,381.52) and (415.52,386) .. (410,386) .. controls (404.48,386) and (400,381.52) .. (400,376) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (400,376) .. controls (400,370.48) and (404.48,366) .. (410,366) .. controls (415.52,366) and (420,370.48) .. (420,376) .. controls (420,381.52) and (415.52,386) .. (410,386) .. controls (404.48,386) and (400,381.52) .. (400,376) -- cycle ; % for border 

%Shape: Circle [id:dp3137358600272172] 
\path  [shading=_mnvts28mr,_6yn86qquu,path fading= _ltu3q22m5 ,fading transform={xshift=2}] (440,376) .. controls (440,370.48) and (444.48,366) .. (450,366) .. controls (455.52,366) and (460,370.48) .. (460,376) .. controls (460,381.52) and (455.52,386) .. (450,386) .. controls (444.48,386) and (440,381.52) .. (440,376) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (440,376) .. controls (440,370.48) and (444.48,366) .. (450,366) .. controls (455.52,366) and (460,370.48) .. (460,376) .. controls (460,381.52) and (455.52,386) .. (450,386) .. controls (444.48,386) and (440,381.52) .. (440,376) -- cycle ; % for border 

%Shape: Circle [id:dp8433134220612806] 
\path  [shading=_jlps3r6qs,_14ipaijov,path fading= _7u3hn6qfc ,fading transform={xshift=2}] (420,376) .. controls (420,370.48) and (424.48,366) .. (430,366) .. controls (435.52,366) and (440,370.48) .. (440,376) .. controls (440,381.52) and (435.52,386) .. (430,386) .. controls (424.48,386) and (420,381.52) .. (420,376) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (420,376) .. controls (420,370.48) and (424.48,366) .. (430,366) .. controls (435.52,366) and (440,370.48) .. (440,376) .. controls (440,381.52) and (435.52,386) .. (430,386) .. controls (424.48,386) and (420,381.52) .. (420,376) -- cycle ; % for border 

%Shape: Circle [id:dp43010342068100205] 
\path  [shading=_5vrjbo6vy,_c34f7fw97,path fading= _dptyuq0c9 ,fading transform={xshift=2}] (460,376) .. controls (460,370.48) and (464.48,366) .. (470,366) .. controls (475.52,366) and (480,370.48) .. (480,376) .. controls (480,381.52) and (475.52,386) .. (470,386) .. controls (464.48,386) and (460,381.52) .. (460,376) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (460,376) .. controls (460,370.48) and (464.48,366) .. (470,366) .. controls (475.52,366) and (480,370.48) .. (480,376) .. controls (480,381.52) and (475.52,386) .. (470,386) .. controls (464.48,386) and (460,381.52) .. (460,376) -- cycle ; % for border 

%Shape: Circle [id:dp8739943649473801] 
\path  [shading=_cjs3ln4db,_9hkljcrrh,path fading= _1tmo61z4x ,fading transform={xshift=2}] (500,376) .. controls (500,370.48) and (504.48,366) .. (510,366) .. controls (515.52,366) and (520,370.48) .. (520,376) .. controls (520,381.52) and (515.52,386) .. (510,386) .. controls (504.48,386) and (500,381.52) .. (500,376) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (500,376) .. controls (500,370.48) and (504.48,366) .. (510,366) .. controls (515.52,366) and (520,370.48) .. (520,376) .. controls (520,381.52) and (515.52,386) .. (510,386) .. controls (504.48,386) and (500,381.52) .. (500,376) -- cycle ; % for border 

%Shape: Circle [id:dp4658944569675795] 
\path  [shading=_51trb36r7,_erxt13ppg,path fading= _c43hd9kbz ,fading transform={xshift=2}] (480,376) .. controls (480,370.48) and (484.48,366) .. (490,366) .. controls (495.52,366) and (500,370.48) .. (500,376) .. controls (500,381.52) and (495.52,386) .. (490,386) .. controls (484.48,386) and (480,381.52) .. (480,376) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (480,376) .. controls (480,370.48) and (484.48,366) .. (490,366) .. controls (495.52,366) and (500,370.48) .. (500,376) .. controls (500,381.52) and (495.52,386) .. (490,386) .. controls (484.48,386) and (480,381.52) .. (480,376) -- cycle ; % for border 

%Shape: Circle [id:dp2628087460175006] 
\path  [shading=_h2hku6ms3,_5inx0aje6,path fading= _2v1zsjj9d ,fading transform={xshift=2}] (380,376) .. controls (380,370.48) and (384.48,366) .. (390,366) .. controls (395.52,366) and (400,370.48) .. (400,376) .. controls (400,381.52) and (395.52,386) .. (390,386) .. controls (384.48,386) and (380,381.52) .. (380,376) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (380,376) .. controls (380,370.48) and (384.48,366) .. (390,366) .. controls (395.52,366) and (400,370.48) .. (400,376) .. controls (400,381.52) and (395.52,386) .. (390,386) .. controls (384.48,386) and (380,381.52) .. (380,376) -- cycle ; % for border 

%Shape: Rectangle [id:dp8026112075424233] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (260,366) -- (560,366) -- (560,386) -- (260,386) -- cycle ;
%Straight Lines [id:da8392290044039136] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (220,370) -- (310,370) ;
%Straight Lines [id:da18942663843869345] 
% \draw    (280,360) -- (300,370) ;
%Straight Lines [id:da6923926442486646] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (220,386) -- (310,386) ;
%Straight Lines [id:da18755385923962853] 
% \draw    (240,360) -- (250,386) ;
%Straight Lines [id:da23957939032804831] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (250,400) -- (570,400) ;
%Straight Lines [id:da5533637881528384] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (240,410) -- (250,400) ;
%Straight Lines [id:da43127946579118515] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (245,410) -- (255,400) ;
%Straight Lines [id:da7288879570368754] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (250,410) -- (260,400) ;
%Straight Lines [id:da5286259749000584] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (255,410) -- (265,400) ;
%Straight Lines [id:da5381068263902048] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (260,410) -- (270,400) ;
%Straight Lines [id:da7347184292601989] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (260,410) -- (270,400) ;
%Straight Lines [id:da7604603108251288] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (265,410) -- (275,400) ;
%Straight Lines [id:da17673190604185252] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (270,410) -- (280,400) ;
%Straight Lines [id:da724271792300604] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (275,410) -- (285,400) ;
%Straight Lines [id:da5042790319294148] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (280,410) -- (290,400) ;
%Straight Lines [id:da45473337098831357] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (280,410) -- (290,400) ;
%Straight Lines [id:da2067569783446176] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (285,410) -- (295,400) ;
%Straight Lines [id:da7468168797413032] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (290,410) -- (300,400) ;
%Straight Lines [id:da8019495962358549] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (295,410) -- (305,400) ;
%Straight Lines [id:da11961156497686976] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (300,410) -- (310,400) ;
%Straight Lines [id:da4958897173027329] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (300,410) -- (310,400) ;
%Straight Lines [id:da8422920291841072] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (305,410) -- (315,400) ;
%Straight Lines [id:da9006631384515975] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (310,410) -- (320,400) ;
%Straight Lines [id:da22339144103026287] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (315,410) -- (325,400) ;
%Straight Lines [id:da23959615969246784] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (320,410) -- (330,400) ;
%Straight Lines [id:da6994125628293404] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (320,410) -- (330,400) ;
%Straight Lines [id:da6964745312348952] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (325,410) -- (335,400) ;
%Straight Lines [id:da5524832670845504] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (330,410) -- (340,400) ;
%Straight Lines [id:da6901445972052904] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (335,410) -- (345,400) ;
%Straight Lines [id:da4514678124461] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (340,410) -- (350,400) ;
%Straight Lines [id:da26887602438534364] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (340,410) -- (350,400) ;
%Straight Lines [id:da33944736011728105] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (345,410) -- (355,400) ;
%Straight Lines [id:da3898505980318192] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (350,410) -- (360,400) ;
%Straight Lines [id:da5290654313744428] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (355,410) -- (365,400) ;
%Straight Lines [id:da3696822033783945] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (360,410) -- (370,400) ;
%Straight Lines [id:da34966470725261445] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (360,410) -- (370,400) ;
%Straight Lines [id:da07533871755455457] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (365,410) -- (375,400) ;
%Straight Lines [id:da638910892421839] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (370,410) -- (380,400) ;
%Straight Lines [id:da6583639343598906] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (375,410) -- (385,400) ;
%Straight Lines [id:da04235700616076954] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (380,410) -- (390,400) ;
%Straight Lines [id:da47135453975874164] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (380,410) -- (390,400) ;
%Straight Lines [id:da24250166824297503] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (385,410) -- (395,400) ;
%Straight Lines [id:da31303380168754313] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (390,410) -- (400,400) ;
%Straight Lines [id:da5204217187621863] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (395,410) -- (405,400) ;
%Straight Lines [id:da3668224882848272] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (400,410) -- (410,400) ;
%Straight Lines [id:da6025199344060068] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (400,410) -- (410,400) ;
%Straight Lines [id:da31020407143327977] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (405,410) -- (415,400) ;
%Straight Lines [id:da5318895602205318] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (410,410) -- (420,400) ;
%Straight Lines [id:da789761974134282] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (415,410) -- (425,400) ;
%Straight Lines [id:da2712533782125639] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (420,410) -- (430,400) ;
%Straight Lines [id:da05894800001752909] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (420,410) -- (430,400) ;
%Straight Lines [id:da5101699382502626] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (425,410) -- (435,400) ;
%Straight Lines [id:da7486321620369757] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (430,410) -- (440,400) ;
%Straight Lines [id:da11552453587765588] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (435,410) -- (445,400) ;
%Straight Lines [id:da6141336509200221] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (440,410) -- (450,400) ;
%Straight Lines [id:da41818827020156735] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (440,410) -- (450,400) ;
%Straight Lines [id:da5119368255952059] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (445,410) -- (455,400) ;
%Straight Lines [id:da6310205828578146] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (450,410) -- (460,400) ;
%Straight Lines [id:da7626880937330444] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (455,410) -- (465,400) ;
%Straight Lines [id:da4299896688154159] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (460,410) -- (470,400) ;
%Straight Lines [id:da10213894056590078] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (460,410) -- (470,400) ;
%Straight Lines [id:da4545348645701589] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (465,410) -- (475,400) ;
%Straight Lines [id:da7147880296810392] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (470,410) -- (480,400) ;
%Straight Lines [id:da8229956880120595] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (475,410) -- (485,400) ;
%Straight Lines [id:da648587660245715] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (480,410) -- (490,400) ;
%Straight Lines [id:da05630058111601288] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (480,410) -- (490,400) ;
%Straight Lines [id:da4933063010311115] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (485,410) -- (495,400) ;
%Straight Lines [id:da8975550840981936] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (490,410) -- (500,400) ;
%Straight Lines [id:da10549379319881735] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (495,410) -- (505,400) ;
%Straight Lines [id:da9676410049868858] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (500,410) -- (510,400) ;
%Straight Lines [id:da9224291195666193] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (500,410) -- (510,400) ;
%Straight Lines [id:da9007746265155883] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (505,410) -- (515,400) ;
%Straight Lines [id:da2644148122667621] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (510,410) -- (520,400) ;
%Straight Lines [id:da7168746150052139] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (515,410) -- (525,400) ;
%Straight Lines [id:da6328417837121496] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (520,410) -- (530,400) ;
%Straight Lines [id:da038194316866801414] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (520,410) -- (530,400) ;
%Straight Lines [id:da06414164389976629] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (525,410) -- (535,400) ;
%Straight Lines [id:da12616538889748408] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (530,410) -- (540,400) ;
%Straight Lines [id:da1952579280720791] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (535,410) -- (545,400) ;
%Straight Lines [id:da07071913358378945] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (540,410) -- (550,400) ;
%Straight Lines [id:da7810241362578221] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (540,410) -- (550,400) ;
%Straight Lines [id:da8156078252581417] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (545,410) -- (555,400) ;
%Straight Lines [id:da340989146822523] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (550,410) -- (560,400) ;
%Straight Lines [id:da8285386440597116] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (555,410) -- (565,400) ;
%Straight Lines [id:da7767568793599651] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ]   (560,410) -- (570,400) ;
%Straight Lines [id:da8564893677965357] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (323,386) -- (350,386) ;
\draw [shift={(320,386)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da2621708442839421] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (352,370) -- (334.45,370) -- (320,370) ;
\draw [shift={(355,370)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8732080686146837] 
\draw [color={rgb, 255:red, 0; green, 26; blue, 255 }  ,draw opacity=1 ]   (380,340) -- (437,340) ;
\draw [shift={(440,340)}, rotate = 180] [fill={rgb, 255:red, 0; green, 26; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da12157375046204266] 
\draw    (560,320) -- (560,347) ;
\draw [shift={(560,350)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (200,362) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$z_{0}$};
% Text Node
\draw (200,381) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$z_{b}$};
% Text Node
\draw (400,312.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$U_{0}$};
% Text Node
\draw (313,348.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathrm{Hydrodynamic\ force}$};
% Text Node
\draw (311,386.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathrm{Substrate\ friction}$};
% Text Node
\draw (542,310) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle g$};

\end{tikzpicture}

==> Figures/sideview_v1.tex <==
% Gradient Info
  
\tikzset {_pfe5v8vqp/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_cz734icv8}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.91,0.17,0.17);
rgb(400bp)=(0.91,0.17,0.17)}
\tikzset{_ibuvjivw0/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_ub38wrcd4} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!80);
color(400bp)=(transparent!80)} 
\pgfdeclarefading{_i6z5a764g}{\tikz \fill[shading=_ub38wrcd4,_ibuvjivw0] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_t24yzkttf/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_vp1v960kd}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(6.824406215122767bp)=(1,1,1);
rgb(25bp)=(0.61,0.61,0.61);
rgb(400bp)=(0.61,0.61,0.61)}
\tikzset{_gx82eorb8/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_8f2xq1gfz} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(6.824406215122767bp)=(transparent!100);
color(25bp)=(transparent!60);
color(400bp)=(transparent!60)} 
\pgfdeclarefading{_7gvsbxvjj}{\tikz \fill[shading=_8f2xq1gfz,_gx82eorb8] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_0u9sgdsxw/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_omo8jrcf3}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(5.1413726806640625bp)=(1,1,1);
rgb(25bp)=(0.61,0.61,0.61);
rgb(400bp)=(0.61,0.61,0.61)}
\tikzset{_qjt51th1i/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_rczc8nthn} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(5.1413726806640625bp)=(transparent!100);
color(25bp)=(transparent!60);
color(400bp)=(transparent!60)} 
\pgfdeclarefading{_6wci5pg4c}{\tikz \fill[shading=_rczc8nthn,_qjt51th1i] (0,0) rectangle (50bp,50bp); } 
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,417); %set diagram left start at 0, and has height of 417
%\clip  (30,0) rectangle (650,400);
%Shape: Circle [id:dp5702844322184832] 
\path  [shading=_cz734icv8,_pfe5v8vqp,path fading= _i6z5a764g ,fading transform={xshift=2}] (250,205) .. controls (250,158.06) and (288.06,120) .. (335,120) .. controls (381.94,120) and (420,158.06) .. (420,205) .. controls (420,251.94) and (381.94,290) .. (335,290) .. controls (288.06,290) and (250,251.94) .. (250,205) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (250,205) .. controls (250,158.06) and (288.06,120) .. (335,120) .. controls (381.94,120) and (420,158.06) .. (420,205) .. controls (420,251.94) and (381.94,290) .. (335,290) .. controls (288.06,290) and (250,251.94) .. (250,205) -- cycle ; % for border 

%Shape: Circle [id:dp8663969541391477] 
\path  [shading=_vp1v960kd,_t24yzkttf,path fading= _7gvsbxvjj ,fading transform={xshift=2}] (340,295) .. controls (340,248.06) and (378.06,210) .. (425,210) .. controls (471.94,210) and (510,248.06) .. (510,295) .. controls (510,341.94) and (471.94,380) .. (425,380) .. controls (378.06,380) and (340,341.94) .. (340,295) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (340,295) .. controls (340,248.06) and (378.06,210) .. (425,210) .. controls (471.94,210) and (510,248.06) .. (510,295) .. controls (510,341.94) and (471.94,380) .. (425,380) .. controls (378.06,380) and (340,341.94) .. (340,295) -- cycle ; % for border 

%Shape: Circle [id:dp7254025289409262] 
\path  [shading=_omo8jrcf3,_0u9sgdsxw,path fading= _6wci5pg4c ,fading transform={xshift=2}] (160,295) .. controls (160,248.06) and (198.06,210) .. (245,210) .. controls (291.94,210) and (330,248.06) .. (330,295) .. controls (330,341.94) and (291.94,380) .. (245,380) .. controls (198.06,380) and (160,341.94) .. (160,295) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (160,295) .. controls (160,248.06) and (198.06,210) .. (245,210) .. controls (291.94,210) and (330,248.06) .. (330,295) .. controls (330,341.94) and (291.94,380) .. (245,380) .. controls (198.06,380) and (160,341.94) .. (160,295) -- cycle ; % for border 

%Shape: Circle [id:dp9344888026904747] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (286,250.5) .. controls (286,249.12) and (287.12,248) .. (288.5,248) .. controls (289.88,248) and (291,249.12) .. (291,250.5) .. controls (291,251.88) and (289.88,253) .. (288.5,253) .. controls (287.12,253) and (286,251.88) .. (286,250.5) -- cycle ;
%Shape: Circle [id:dp8751707386121511] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (379,250.5) .. controls (379,249.12) and (380.12,248) .. (381.5,248) .. controls (382.88,248) and (384,249.12) .. (384,250.5) .. controls (384,251.88) and (382.88,253) .. (381.5,253) .. controls (380.12,253) and (379,251.88) .. (379,250.5) -- cycle ;
%Straight Lines [id:da5928363829566619] 
\draw [color={rgb, 255:red, 0; green, 26; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (335,205) -- (334.03,323) ;
\draw [shift={(334,327)}, rotate = 270.47] [fill={rgb, 255:red, 0; green, 26; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da010471166127165255] 
\draw    (100,380) -- (520,380) ;
%Straight Lines [id:da2365928111234794] 
\draw [color={rgb, 255:red, 0; green, 26; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (335,165) -- (477,163.05) ;
\draw [shift={(481,163)}, rotate = 179.22] [fill={rgb, 255:red, 0; green, 26; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da11195592111375974] 
\draw    (381.49,248.5) -- (381.01,166) ;
\draw [shift={(381,164)}, rotate = 89.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw [shift={(381.5,250.5)}, rotate = 269.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Curve Lines [id:da8466212643571717] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (90,280) .. controls (91.42,265.2) and (209.42,230.93) .. (210,170) .. controls (210.58,109.07) and (75.58,64.07) .. (80,40) .. controls (84.42,15.93) and (93.1,8) .. (90,0) ;
%Straight Lines [id:da19619941197105495] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (81,290) -- (335,290) ;
%Straight Lines [id:da6990096499749453] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (81,120) -- (335,120) ;
%Shape: Path Data [id:dp9028276393053436] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ][line width=1.5]  (110.12,120) -- (181.42,120) .. controls (183.39,121.68) and (185.3,123.39) .. (187.13,125.12) .. controls (200.33,138.4) and (209.46,152.78) .. (209.98,168.21) .. controls (209.73,177.06) and (207.43,185.93) .. (203.67,194.59) .. controls (186.47,227.78) and (138.32,249.81) .. (110.13,265.53) .. controls (110.28,233.31) and (110.36,158.71) .. (110.12,120) -- cycle (110.01,120) -- (110.01,265.6) .. controls (100.15,271.1) and (92.75,275.83) .. (90,280) -- (90,120) -- (110.01,120) -- cycle ;
%Straight Lines [id:da3751805238774385] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (90,317) -- (90,0) ;
%Straight Lines [id:da16875148714205557] 
\draw    (377,250.48) -- (337,250.02) ;
\draw [shift={(335,250)}, rotate = 0.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw [shift={(379,250.5)}, rotate = 180.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da4588605760593154] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (80,280) -- (90,280) ;
%Straight Lines [id:da11166280105689952] 
\draw    (60,270) -- (80,280) ;
%Straight Lines [id:da15480540034093393] 
\draw    (60,300) -- (81,290) ;
%Straight Lines [id:da5082623990323674] 
\draw    (520,322) -- (520,380) ;
\draw [shift={(520,320)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da9242998424561127] 
\draw    (578,380) -- (520,380) ;
\draw [shift={(580,380)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;

% Text Node
\draw (353,192.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$L_{D}^{*}$};
% Text Node
\draw (349,252.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$L_{W}^{*}$};
% Text Node
\draw (413,126.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\boldsymbol{F}_{D}^{*}$};
% Text Node
\draw (345,298.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\boldsymbol{F}_{W}^{*}$};
% Text Node
\draw (11,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$z_{b}^{*} +D^{*}$};
% Text Node
\draw (32,289.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$z_{b}^{*}$};
% Text Node
\draw (31,245.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$z_{0}^{*}$};
% Text Node
\draw (528,297.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$z^{*}$};
% Text Node
\draw (576,348.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$x^{*}$};

\end{tikzpicture}

==> Figures/sideview_v2.tex <==
% Gradient Info
  
\tikzset {_wd9ovwjhk/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_ge8dhlibw}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.91,0.17,0.17);
rgb(400bp)=(0.91,0.17,0.17)}
\tikzset{_5hs0ssmi9/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_gwcqb5dm5} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!80);
color(400bp)=(transparent!80)} 
\pgfdeclarefading{_6i4sb8tie}{\tikz \fill[shading=_gwcqb5dm5,_5hs0ssmi9] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_ehsfyrjp5/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_375nd9ws0}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(6.824406215122767bp)=(1,1,1);
rgb(25bp)=(0.61,0.61,0.61);
rgb(400bp)=(0.61,0.61,0.61)}
\tikzset{_a2pvl85r1/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_fdcc0vqx0} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(6.824406215122767bp)=(transparent!100);
color(25bp)=(transparent!60);
color(400bp)=(transparent!60)} 
\pgfdeclarefading{_ilbrk65x1}{\tikz \fill[shading=_fdcc0vqx0,_a2pvl85r1] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_8qphf1tsz/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_hgjkzpgdq}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(5.1413726806640625bp)=(1,1,1);
rgb(25bp)=(0.61,0.61,0.61);
rgb(400bp)=(0.61,0.61,0.61)}
\tikzset{_nqt3lzer7/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_8q450maz1} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(5.1413726806640625bp)=(transparent!100);
color(25bp)=(transparent!60);
color(400bp)=(transparent!60)} 
\pgfdeclarefading{_3rveyddrz}{\tikz \fill[shading=_8q450maz1,_nqt3lzer7] (0,0) rectangle (50bp,50bp); } 
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,417); %set diagram left start at 0, and has height of 417

%Shape: Circle [id:dp9861526792218834] 
\path  [shading=_ge8dhlibw,_wd9ovwjhk,path fading= _6i4sb8tie ,fading transform={xshift=2}] (250,205) .. controls (250,158.06) and (288.06,120) .. (335,120) .. controls (381.94,120) and (420,158.06) .. (420,205) .. controls (420,251.94) and (381.94,290) .. (335,290) .. controls (288.06,290) and (250,251.94) .. (250,205) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (250,205) .. controls (250,158.06) and (288.06,120) .. (335,120) .. controls (381.94,120) and (420,158.06) .. (420,205) .. controls (420,251.94) and (381.94,290) .. (335,290) .. controls (288.06,290) and (250,251.94) .. (250,205) -- cycle ; % for border 

%Shape: Circle [id:dp30514817012312] 
\path  [shading=_375nd9ws0,_ehsfyrjp5,path fading= _ilbrk65x1 ,fading transform={xshift=2}] (340,295) .. controls (340,248.06) and (378.06,210) .. (425,210) .. controls (471.94,210) and (510,248.06) .. (510,295) .. controls (510,341.94) and (471.94,380) .. (425,380) .. controls (378.06,380) and (340,341.94) .. (340,295) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (340,295) .. controls (340,248.06) and (378.06,210) .. (425,210) .. controls (471.94,210) and (510,248.06) .. (510,295) .. controls (510,341.94) and (471.94,380) .. (425,380) .. controls (378.06,380) and (340,341.94) .. (340,295) -- cycle ; % for border 

%Shape: Circle [id:dp564392444329019] 
\path  [shading=_hgjkzpgdq,_8qphf1tsz,path fading= _3rveyddrz ,fading transform={xshift=2}] (160,295) .. controls (160,248.06) and (198.06,210) .. (245,210) .. controls (291.94,210) and (330,248.06) .. (330,295) .. controls (330,341.94) and (291.94,380) .. (245,380) .. controls (198.06,380) and (160,341.94) .. (160,295) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (160,295) .. controls (160,248.06) and (198.06,210) .. (245,210) .. controls (291.94,210) and (330,248.06) .. (330,295) .. controls (330,341.94) and (291.94,380) .. (245,380) .. controls (198.06,380) and (160,341.94) .. (160,295) -- cycle ; % for border 

%Shape: Circle [id:dp6455937493897055] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (286,250.5) .. controls (286,249.12) and (287.12,248) .. (288.5,248) .. controls (289.88,248) and (291,249.12) .. (291,250.5) .. controls (291,251.88) and (289.88,253) .. (288.5,253) .. controls (287.12,253) and (286,251.88) .. (286,250.5) -- cycle ;
%Shape: Circle [id:dp057657416246482796] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (379,250.5) .. controls (379,249.12) and (380.12,248) .. (381.5,248) .. controls (382.88,248) and (384,249.12) .. (384,250.5) .. controls (384,251.88) and (382.88,253) .. (381.5,253) .. controls (380.12,253) and (379,251.88) .. (379,250.5) -- cycle ;
%Straight Lines [id:da23690566726637008] 
\draw [color={rgb, 255:red, 0; green, 26; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (335,205) -- (334.03,323) ;
\draw [shift={(334,327)}, rotate = 270.47] [fill={rgb, 255:red, 0; green, 26; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da21014237377035871] 
\draw    (100,380) -- (520,380) ;
%Straight Lines [id:da7608254967586942] 
\draw [color={rgb, 255:red, 0; green, 26; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (335,165) -- (477,163.05) ;
\draw [shift={(481,163)}, rotate = 179.22] [fill={rgb, 255:red, 0; green, 26; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da5408169733517675] 
\draw    (381.49,248.5) -- (381.01,166) ;
\draw [shift={(381,164)}, rotate = 89.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw [shift={(381.5,250.5)}, rotate = 269.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Curve Lines [id:da8904446718208915] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (90,280) .. controls (91.42,265.2) and (209.42,230.93) .. (210,170) .. controls (210.58,109.07) and (75.58,64.07) .. (80,40) .. controls (84.42,15.93) and (93.1,8) .. (90,0) ;
%Straight Lines [id:da011951851544665937] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (81,290) -- (335,290) ;
%Straight Lines [id:da8173443194056021] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (81,120) -- (335,120) ;
%Shape: Path Data [id:dp16022189561344646] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ][line width=1.5]  (110.12,120) -- (181.42,120) .. controls (183.39,121.68) and (185.3,123.39) .. (187.13,125.12) .. controls (200.33,138.4) and (209.46,152.78) .. (209.98,168.21) .. controls (209.73,177.06) and (207.43,185.93) .. (203.67,194.59) .. controls (186.47,227.78) and (138.32,249.81) .. (110.13,265.53) .. controls (110.28,233.31) and (110.36,158.71) .. (110.12,120) -- cycle (110.01,120) -- (110.01,265.6) .. controls (100.15,271.1) and (92.75,275.83) .. (90,280) -- (90,120) -- (110.01,120) -- cycle ;
%Straight Lines [id:da673478981628334] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (90,317) -- (90,0) ;
%Straight Lines [id:da19317961244441018] 
\draw    (377,250.48) -- (337,250.02) ;
\draw [shift={(335,250)}, rotate = 0.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw [shift={(379,250.5)}, rotate = 180.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7013004337533731] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (80,280) -- (90,280) ;
%Straight Lines [id:da5306545929551222] 
\draw    (60,270) -- (80,280) ;
%Straight Lines [id:da462112541862593] 
\draw    (60,300) -- (81,290) ;
%Straight Lines [id:da769243347582093] 
\draw    (520,322) -- (520,380) ;
\draw [shift={(520,320)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da39739557662482483] 
\draw    (578,380) -- (520,380) ;
\draw [shift={(580,380)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da9066294633462291] 
\draw    (130,278) -- (130,122) ;
\draw [shift={(130,120)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw [shift={(130,280)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da9265420922044627] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (155,250) -- (336,250) ;
%Straight Lines [id:da8805087253006296] 
\draw    (167,248) -- (167,208) ;
\draw [shift={(167,206)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw [shift={(167,250)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7815992489708175] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (90,280) -- (140,280) ;
%Straight Lines [id:da8515931086447901] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (381.5,250.5) -- (430,250) ;
%Straight Lines [id:da32906566174242413] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (156,206) -- (335,205) ;

% Text Node
\draw (350,191.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$L_{D}^{*}$};
% Text Node
\draw (349,252.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$L_{W}^{*}$};
% Text Node
\draw (413,126.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\boldsymbol{F}_{D}^{*}$};
% Text Node
\draw (345,298.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\boldsymbol{F}_{W}^{*}$};
% Text Node
\draw (11,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$z_{b}^{*} +D^{*}$};
% Text Node
\draw (32,289.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$z_{b}^{*}$};
% Text Node
\draw (31,245.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$z_{0}^{*}$};
% Text Node
\draw (528,297.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$z^{*}$};
% Text Node
\draw (576,348.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$x^{*}$};
% Text Node
\draw (99,182.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$H^{*}$};
% Text Node
\draw (140,211.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$L^{*}$};
% Text Node
\draw (431,236.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$z_{D}^{*}$};
% Text Node
\draw (36,32.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 0; green, 79; blue, 182 }  ,opacity=1 ]  {$\langle u^{*} \rangle $};

\end{tikzpicture}

==> Figures/sideview_v3.tex <==
% Gradient Info
  
\tikzset {_94h75v8zg/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_s4jzuk20t}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.91,0.17,0.17);
rgb(400bp)=(0.91,0.17,0.17)}
\tikzset{_t7oh5gdgo/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_vclldftyn} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!80);
color(400bp)=(transparent!80)} 
\pgfdeclarefading{_02ph18l9b}{\tikz \fill[shading=_vclldftyn,_t7oh5gdgo] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_zmibikper/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_m61qpzqhh}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(6.824406215122767bp)=(1,1,1);
rgb(25bp)=(0.61,0.61,0.61);
rgb(400bp)=(0.61,0.61,0.61)}
\tikzset{_o5p2hrvby/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_7di4jfzws} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(6.824406215122767bp)=(transparent!100);
color(25bp)=(transparent!60);
color(400bp)=(transparent!60)} 
\pgfdeclarefading{_o0ygh6e2o}{\tikz \fill[shading=_7di4jfzws,_o5p2hrvby] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_93stsn5ow/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_mzhwykbo1}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(5.1413726806640625bp)=(1,1,1);
rgb(25bp)=(0.61,0.61,0.61);
rgb(400bp)=(0.61,0.61,0.61)}
\tikzset{_wo2ki0bcm/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_oacv424j5} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(5.1413726806640625bp)=(transparent!100);
color(25bp)=(transparent!60);
color(400bp)=(transparent!60)} 
\pgfdeclarefading{_ueqsv0tpf}{\tikz \fill[shading=_oacv424j5,_wo2ki0bcm] (0,0) rectangle (50bp,50bp); } 
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,417); %set diagram left start at 0, and has height of 417

%Shape: Circle [id:dp2716881411392824] 
\path  [shading=_s4jzuk20t,_94h75v8zg,path fading= _02ph18l9b ,fading transform={xshift=2}] (250,205) .. controls (250,158.06) and (288.06,120) .. (335,120) .. controls (381.94,120) and (420,158.06) .. (420,205) .. controls (420,251.94) and (381.94,290) .. (335,290) .. controls (288.06,290) and (250,251.94) .. (250,205) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (250,205) .. controls (250,158.06) and (288.06,120) .. (335,120) .. controls (381.94,120) and (420,158.06) .. (420,205) .. controls (420,251.94) and (381.94,290) .. (335,290) .. controls (288.06,290) and (250,251.94) .. (250,205) -- cycle ; % for border 

%Shape: Circle [id:dp8765567395659788] 
\path  [shading=_m61qpzqhh,_zmibikper,path fading= _o0ygh6e2o ,fading transform={xshift=2}] (340,295) .. controls (340,248.06) and (378.06,210) .. (425,210) .. controls (471.94,210) and (510,248.06) .. (510,295) .. controls (510,341.94) and (471.94,380) .. (425,380) .. controls (378.06,380) and (340,341.94) .. (340,295) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (340,295) .. controls (340,248.06) and (378.06,210) .. (425,210) .. controls (471.94,210) and (510,248.06) .. (510,295) .. controls (510,341.94) and (471.94,380) .. (425,380) .. controls (378.06,380) and (340,341.94) .. (340,295) -- cycle ; % for border 

%Shape: Circle [id:dp7883818047629075] 
\path  [shading=_mzhwykbo1,_93stsn5ow,path fading= _ueqsv0tpf ,fading transform={xshift=2}] (160,295) .. controls (160,248.06) and (198.06,210) .. (245,210) .. controls (291.94,210) and (330,248.06) .. (330,295) .. controls (330,341.94) and (291.94,380) .. (245,380) .. controls (198.06,380) and (160,341.94) .. (160,295) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (160,295) .. controls (160,248.06) and (198.06,210) .. (245,210) .. controls (291.94,210) and (330,248.06) .. (330,295) .. controls (330,341.94) and (291.94,380) .. (245,380) .. controls (198.06,380) and (160,341.94) .. (160,295) -- cycle ; % for border 

%Shape: Circle [id:dp03937382752532781] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (286,250.5) .. controls (286,249.12) and (287.12,248) .. (288.5,248) .. controls (289.88,248) and (291,249.12) .. (291,250.5) .. controls (291,251.88) and (289.88,253) .. (288.5,253) .. controls (287.12,253) and (286,251.88) .. (286,250.5) -- cycle ;
%Shape: Circle [id:dp4043439391002892] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (379,250.5) .. controls (379,249.12) and (380.12,248) .. (381.5,248) .. controls (382.88,248) and (384,249.12) .. (384,250.5) .. controls (384,251.88) and (382.88,253) .. (381.5,253) .. controls (380.12,253) and (379,251.88) .. (379,250.5) -- cycle ;
%Straight Lines [id:da8301860415062403] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (335,205) -- (334.03,323) ;
\draw [shift={(334,327)}, rotate = 270.47] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da21523961175545703] 
\draw    (100,380) -- (520,380) ;
%Straight Lines [id:da6226290557403192] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (350,165) -- (492,163.05) ;
\draw [shift={(496,163)}, rotate = 179.22] [fill={rgb, 255:red, 255; green, 0; blue, 0}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da1678951974703784] 
\draw    (381.49,248.5) -- (381.01,166) ;
\draw [shift={(381,164)}, rotate = 89.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw [shift={(381.5,250.5)}, rotate = 269.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Curve Lines [id:da616915490903782] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (90,280) .. controls (91.42,265.2) and (209.42,230.93) .. (210,170) .. controls (210.58,109.07) and (75.58,64.07) .. (80,40) .. controls (84.42,15.93) and (93.1,8) .. (90,0) ;
%Straight Lines [id:da47047820914242644] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (81,290) -- (335,290) ;
%Straight Lines [id:da6857121149284654] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (81,120) -- (335,120) ;
%Shape: Path Data [id:dp945543237369255] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ][line width=1.5]  (110.12,120) -- (181.42,120) .. controls (183.39,121.68) and (185.3,123.39) .. (187.13,125.12) .. controls (200.33,138.4) and (209.46,152.78) .. (209.98,168.21) .. controls (209.73,177.06) and (207.43,185.93) .. (203.67,194.59) .. controls (186.47,227.78) and (138.32,249.81) .. (110.13,265.53) .. controls (110.28,233.31) and (110.36,158.71) .. (110.12,120) -- cycle (110.01,120) -- (110.01,265.6) .. controls (100.15,271.1) and (92.75,275.83) .. (90,280) -- (90,120) -- (110.01,120) -- cycle ;
%Straight Lines [id:da3796306811288589] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (90,317) -- (90,0) ;
%Straight Lines [id:da11070412968310694] 
\draw    (377,250.48) -- (337,250.02) ;
\draw [shift={(335,250)}, rotate = 0.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw [shift={(379,250.5)}, rotate = 180.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7647967163643066] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (80,280) -- (90,280) ;
%Straight Lines [id:da19087752475795017] 
\draw    (60,270) -- (80,280) ;
%Straight Lines [id:da18277746870430434] 
\draw    (60,300) -- (81,290) ;
%Straight Lines [id:da6440380643364284] 
\draw    (520,322) -- (520,380) ;
\draw [shift={(520,320)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da9963283243519265] 
\draw    (578,380) -- (520,380) ;
\draw [shift={(580,380)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da4528676648077843] 
\draw    (130,278) -- (130,122) ;
\draw [shift={(130,120)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw [shift={(130,280)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da711207527828583] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (155,250) -- (336,250) ;
%Straight Lines [id:da832898718331777] 
\draw    (167,248) -- (167,208) ;
\draw [shift={(167,206)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw [shift={(167,250)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da3340181248160028] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (90,280) -- (140,280) ;
%Straight Lines [id:da40390933389881234] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (381.5,250.5) -- (430,250) ;
%Straight Lines [id:da22041711313297818] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (156,206) -- (335,205) ;
%Straight Lines [id:da9239112552153543] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (350,165) -- (350,104) ;
\draw [shift={(350,100)}, rotate = 90] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da4652066126105411] 
\draw    (378,152) -- (352,152) ;
\draw [shift={(350,152)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw [shift={(380,152)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da3878665419035153] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (380,150) -- (381,164) ;
%Straight Lines [id:da7701106497866974] 
\draw    (381.5,250.5) -- (400,290) ;
%Straight Lines [id:da2633106014934258] 
\draw    (400,290) -- (420,290) ;

% Text Node
\draw (386,189.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$L_{D}$};
% Text Node
\draw (349,252.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$L_{\cal W}$};
% Text Node
\draw (413,126.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\boldsymbol{F}_{D}$};
% Text Node
\draw (345,298.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\boldsymbol{F}_{\cal W}$};
% Text Node
\draw (11,106.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$z_{b} +D$};
% Text Node
\draw (32,289.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$z_{b}$};
% Text Node
\draw (31,248.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$z_{0}$};
% Text Node
\draw (528,297.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$z$};
% Text Node
\draw (576,348.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$x$};
% Text Node
\draw (99,182.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$h$};
% Text Node
\draw (140,211.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$l$};
% Text Node
\draw (431,236.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$z_{D}$};
% Text Node
\draw (36,32.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 0; green, 79; blue, 182 }  ,opacity=1 ]  {$\langle u \rangle $};
% Text Node
\draw (353,128.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$L_{L}$};
% Text Node
\draw (359,81.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\boldsymbol{F}_{L}$};
% Text Node
\draw (423,274.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$ \begin{array}{l}
\mathrm{Contact}\\
\mathrm{points}
\end{array}$};

\end{tikzpicture}

==> Figures/topview_v1.tex <==
% Gradient Info
  
\tikzset {_6qpz6xwmt/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_lepzexubv}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(5.113094874790736bp)=(1,1,1);
rgb(25bp)=(0.61,0.61,0.61);
rgb(400bp)=(0.61,0.61,0.61)}
\tikzset{_r7qcib6u6/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_epn6njhk9} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(5.113094874790736bp)=(transparent!0);
color(25bp)=(transparent!60);
color(400bp)=(transparent!60)} 
\pgfdeclarefading{_fban9y5h9}{\tikz \fill[shading=_epn6njhk9,_r7qcib6u6] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_58l7dhj0s/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_1c0avkl0q}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(5.113094874790736bp)=(1,1,1);
rgb(25bp)=(0.61,0.61,0.61);
rgb(400bp)=(0.61,0.61,0.61)}
\tikzset{_nl7f5u6n7/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_b5n0bnyd4} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(5.113094874790736bp)=(transparent!0);
color(25bp)=(transparent!60);
color(400bp)=(transparent!60)} 
\pgfdeclarefading{_rrieamk7u}{\tikz \fill[shading=_b5n0bnyd4,_nl7f5u6n7] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_vyxl2lp02/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_bv49vswyc}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(5.113094874790736bp)=(1,1,1);
rgb(25bp)=(0.61,0.61,0.61);
rgb(400bp)=(0.61,0.61,0.61)}
\tikzset{_zhey5ajqt/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_adk0qh222} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(5.113094874790736bp)=(transparent!0);
color(25bp)=(transparent!60);
color(400bp)=(transparent!60)} 
\pgfdeclarefading{_sd7c8swk7}{\tikz \fill[shading=_adk0qh222,_zhey5ajqt] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_nv6srp6dv/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_7cg1e05m5}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(5.113094874790736bp)=(1,1,1);
rgb(25bp)=(0.61,0.61,0.61);
rgb(400bp)=(0.61,0.61,0.61)}
\tikzset{_2d0js9z8t/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_fx4mz1flq} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(5.113094874790736bp)=(transparent!0);
color(25bp)=(transparent!60);
color(400bp)=(transparent!60)} 
\pgfdeclarefading{_fywo90gbc}{\tikz \fill[shading=_fx4mz1flq,_2d0js9z8t] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_0kngjt8x1/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_vy5inxddw}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.91,0.17,0.17);
rgb(400bp)=(0.91,0.17,0.17)}
\tikzset{_z1ppzf65v/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_24byun10u} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!60);
color(400bp)=(transparent!60)} 
\pgfdeclarefading{_egerjkn0a}{\tikz \fill[shading=_24byun10u,_z1ppzf65v] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_oi8pydrgi/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_ui2rptk1l}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(5.113094874790736bp)=(1,1,1);
rgb(25bp)=(0.61,0.61,0.61);
rgb(400bp)=(0.61,0.61,0.61)}
\tikzset{_0c7tsuo47/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_g64ir689v} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(5.113094874790736bp)=(transparent!0);
color(25bp)=(transparent!60);
color(400bp)=(transparent!60)} 
\pgfdeclarefading{_6w0ue4u5z}{\tikz \fill[shading=_g64ir689v,_0c7tsuo47] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_44jxk723x/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_mkyjuo8i7}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(5.113094874790736bp)=(1,1,1);
rgb(25bp)=(0.61,0.61,0.61);
rgb(400bp)=(0.61,0.61,0.61)}
\tikzset{_elgpdi1hr/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_puzh18qed} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(5.113094874790736bp)=(transparent!0);
color(25bp)=(transparent!60);
color(400bp)=(transparent!60)} 
\pgfdeclarefading{_p6xnuufch}{\tikz \fill[shading=_puzh18qed,_elgpdi1hr] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_n6dob6bhc/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_jjjcz8127}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(5.113094874790736bp)=(1,1,1);
rgb(25bp)=(0.61,0.61,0.61);
rgb(400bp)=(0.61,0.61,0.61)}
\tikzset{_tzz4di79w/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_83nu0egro} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(5.113094874790736bp)=(transparent!0);
color(25bp)=(transparent!60);
color(400bp)=(transparent!60)} 
\pgfdeclarefading{_n60u6hv10}{\tikz \fill[shading=_83nu0egro,_tzz4di79w] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_16ned72ld/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_6kk1i0cxh}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(5.113094874790736bp)=(1,1,1);
rgb(25bp)=(0.61,0.61,0.61);
rgb(400bp)=(0.61,0.61,0.61)}
\tikzset{_y2xashl1z/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_r859ve430} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(5.113094874790736bp)=(transparent!0);
color(25bp)=(transparent!60);
color(400bp)=(transparent!60)} 
\pgfdeclarefading{_hmt0yyoyr}{\tikz \fill[shading=_r859ve430,_y2xashl1z] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_mlz1uvbuj/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_kccrb8rno}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(5.113094874790736bp)=(1,1,1);
rgb(25bp)=(0.61,0.61,0.61);
rgb(400bp)=(0.61,0.61,0.61)}
\tikzset{_f7xu4i8va/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_oph9s9828} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(5.113094874790736bp)=(transparent!0);
color(25bp)=(transparent!60);
color(400bp)=(transparent!60)} 
\pgfdeclarefading{_2xr1w1rsy}{\tikz \fill[shading=_oph9s9828,_f7xu4i8va] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_s6fna45dq/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_spys53t05}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(5.113094874790736bp)=(1,1,1);
rgb(25bp)=(0.61,0.61,0.61);
rgb(400bp)=(0.61,0.61,0.61)}
\tikzset{_x9svnxqjl/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_ad84n75si} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(5.113094874790736bp)=(transparent!0);
color(25bp)=(transparent!60);
color(400bp)=(transparent!60)} 
\pgfdeclarefading{_q4nut3crv}{\tikz \fill[shading=_ad84n75si,_x9svnxqjl] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_vokhsebuj/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_7m2o49zm5}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(5.113094874790736bp)=(1,1,1);
rgb(25bp)=(0.61,0.61,0.61);
rgb(400bp)=(0.61,0.61,0.61)}
\tikzset{_7y24qppal/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_vt7dxrg42} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(5.113094874790736bp)=(transparent!0);
color(25bp)=(transparent!60);
color(400bp)=(transparent!60)} 
\pgfdeclarefading{_5eg81s2va}{\tikz \fill[shading=_vt7dxrg42,_7y24qppal] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_wnptxilx7/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_f4hjy89jf}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(5.113094874790736bp)=(1,1,1);
rgb(25bp)=(0.61,0.61,0.61);
rgb(400bp)=(0.61,0.61,0.61)}
\tikzset{_iiy7syl4h/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_9oylteks2} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(5.113094874790736bp)=(transparent!0);
color(25bp)=(transparent!60);
color(400bp)=(transparent!60)} 
\pgfdeclarefading{_2mrfkuk5w}{\tikz \fill[shading=_9oylteks2,_iiy7syl4h] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_eh38w14p1/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_0cz8vz2cx}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(5.113094874790736bp)=(1,1,1);
rgb(25bp)=(0.61,0.61,0.61);
rgb(400bp)=(0.61,0.61,0.61)}
\tikzset{_zoq7c2vsq/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_lepkosdgg} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(5.113094874790736bp)=(transparent!0);
color(25bp)=(transparent!60);
color(400bp)=(transparent!60)} 
\pgfdeclarefading{_t56dkn2rb}{\tikz \fill[shading=_lepkosdgg,_zoq7c2vsq] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_eepgj31m6/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_gpfudxe6t}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(5.113094874790736bp)=(1,1,1);
rgb(25bp)=(0.61,0.61,0.61);
rgb(400bp)=(0.61,0.61,0.61)}
\tikzset{_d3arwkqxo/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_euore8x9z} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(5.113094874790736bp)=(transparent!0);
color(25bp)=(transparent!60);
color(400bp)=(transparent!60)} 
\pgfdeclarefading{_nrohxs4lo}{\tikz \fill[shading=_euore8x9z,_d3arwkqxo] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_kv5x6ssl6/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_ijzuwtu3e}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(5.113094874790736bp)=(1,1,1);
rgb(25bp)=(0.61,0.61,0.61);
rgb(400bp)=(0.61,0.61,0.61)}
\tikzset{_e2ht9wwga/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_w3kq8e1yw} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(5.113094874790736bp)=(transparent!0);
color(25bp)=(transparent!60);
color(400bp)=(transparent!60)} 
\pgfdeclarefading{_stwceccbd}{\tikz \fill[shading=_w3kq8e1yw,_e2ht9wwga] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_do25jvsci/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_2af9yunqi}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(5.113094874790736bp)=(1,1,1);
rgb(25bp)=(0.61,0.61,0.61);
rgb(400bp)=(0.61,0.61,0.61)}
\tikzset{_970tn54n1/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_3himgzj2j} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(5.113094874790736bp)=(transparent!0);
color(25bp)=(transparent!60);
color(400bp)=(transparent!60)} 
\pgfdeclarefading{_cjhwbcn7z}{\tikz \fill[shading=_3himgzj2j,_970tn54n1] (0,0) rectangle (50bp,50bp); } 
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,417); %set diagram left start at 0, and has height of 417
\clip  (0,100) rectangle (650,350);
%Shape: Ellipse [id:dp545802454150278] 
\path  [shading=_lepzexubv,_6qpz6xwmt,path fading= _fban9y5h9 ,fading transform={xshift=2}] (327.61,271.9) .. controls (327.61,247.44) and (347.44,227.61) .. (371.9,227.61) .. controls (396.37,227.61) and (416.2,247.44) .. (416.2,271.9) .. controls (416.2,296.37) and (396.37,316.2) .. (371.9,316.2) .. controls (347.44,316.2) and (327.61,296.37) .. (327.61,271.9) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (327.61,271.9) .. controls (327.61,247.44) and (347.44,227.61) .. (371.9,227.61) .. controls (396.37,227.61) and (416.2,247.44) .. (416.2,271.9) .. controls (416.2,296.37) and (396.37,316.2) .. (371.9,316.2) .. controls (347.44,316.2) and (327.61,296.37) .. (327.61,271.9) -- cycle ; % for border 

%Shape: Ellipse [id:dp0340008154849899] 
\path  [shading=_1c0avkl0q,_58l7dhj0s,path fading= _rrieamk7u ,fading transform={xshift=2}] (327.61,178.1) .. controls (327.61,153.63) and (347.44,133.8) .. (371.9,133.8) .. controls (396.37,133.8) and (416.2,153.63) .. (416.2,178.1) .. controls (416.2,202.56) and (396.37,222.39) .. (371.9,222.39) .. controls (347.44,222.39) and (327.61,202.56) .. (327.61,178.1) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (327.61,178.1) .. controls (327.61,153.63) and (347.44,133.8) .. (371.9,133.8) .. controls (396.37,133.8) and (416.2,153.63) .. (416.2,178.1) .. controls (416.2,202.56) and (396.37,222.39) .. (371.9,222.39) .. controls (347.44,222.39) and (327.61,202.56) .. (327.61,178.1) -- cycle ; % for border 

%Shape: Ellipse [id:dp7196634049641061] 
\path  [shading=_bv49vswyc,_vyxl2lp02,path fading= _sd7c8swk7 ,fading transform={xshift=2}] (233.8,271.9) .. controls (233.8,247.44) and (253.63,227.61) .. (278.1,227.61) .. controls (302.56,227.61) and (322.39,247.44) .. (322.39,271.9) .. controls (322.39,296.37) and (302.56,316.2) .. (278.1,316.2) .. controls (253.63,316.2) and (233.8,296.37) .. (233.8,271.9) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (233.8,271.9) .. controls (233.8,247.44) and (253.63,227.61) .. (278.1,227.61) .. controls (302.56,227.61) and (322.39,247.44) .. (322.39,271.9) .. controls (322.39,296.37) and (302.56,316.2) .. (278.1,316.2) .. controls (253.63,316.2) and (233.8,296.37) .. (233.8,271.9) -- cycle ; % for border 

%Shape: Ellipse [id:dp23653631019658516] 
\path  [shading=_7cg1e05m5,_nv6srp6dv,path fading= _fywo90gbc ,fading transform={xshift=2}] (233.8,178.1) .. controls (233.8,153.63) and (253.63,133.8) .. (278.1,133.8) .. controls (302.56,133.8) and (322.39,153.63) .. (322.39,178.1) .. controls (322.39,202.56) and (302.56,222.39) .. (278.1,222.39) .. controls (253.63,222.39) and (233.8,202.56) .. (233.8,178.1) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (233.8,178.1) .. controls (233.8,153.63) and (253.63,133.8) .. (278.1,133.8) .. controls (302.56,133.8) and (322.39,153.63) .. (322.39,178.1) .. controls (322.39,202.56) and (302.56,222.39) .. (278.1,222.39) .. controls (253.63,222.39) and (233.8,202.56) .. (233.8,178.1) -- cycle ; % for border 

%Shape: Ellipse [id:dp7208407435193608] 
\path  [shading=_vy5inxddw,_0kngjt8x1,path fading= _egerjkn0a ,fading transform={xshift=2}] (280.7,225) .. controls (280.7,200.54) and (300.54,180.7) .. (325,180.7) .. controls (349.46,180.7) and (369.3,200.54) .. (369.3,225) .. controls (369.3,249.46) and (349.46,269.3) .. (325,269.3) .. controls (300.54,269.3) and (280.7,249.46) .. (280.7,225) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (280.7,225) .. controls (280.7,200.54) and (300.54,180.7) .. (325,180.7) .. controls (349.46,180.7) and (369.3,200.54) .. (369.3,225) .. controls (369.3,249.46) and (349.46,269.3) .. (325,269.3) .. controls (300.54,269.3) and (280.7,249.46) .. (280.7,225) -- cycle ; % for border 

%Shape: Ellipse [id:dp15784461354144375] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.93,197.38) .. controls (347.93,195.94) and (349.1,194.77) .. (350.54,194.77) .. controls (351.97,194.77) and (353.14,195.94) .. (353.14,197.38) .. controls (353.14,198.82) and (351.97,199.99) .. (350.54,199.99) .. controls (349.1,199.99) and (347.93,198.82) .. (347.93,197.38) -- cycle ;
%Shape: Ellipse [id:dp7556996819306899] 
\path  [shading=_ui2rptk1l,_oi8pydrgi,path fading= _6w0ue4u5z ,fading transform={xshift=2}] (140,271.9) .. controls (140,247.44) and (159.83,227.61) .. (184.3,227.61) .. controls (208.76,227.61) and (228.59,247.44) .. (228.59,271.9) .. controls (228.59,296.37) and (208.76,316.2) .. (184.3,316.2) .. controls (159.83,316.2) and (140,296.37) .. (140,271.9) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (140,271.9) .. controls (140,247.44) and (159.83,227.61) .. (184.3,227.61) .. controls (208.76,227.61) and (228.59,247.44) .. (228.59,271.9) .. controls (228.59,296.37) and (208.76,316.2) .. (184.3,316.2) .. controls (159.83,316.2) and (140,296.37) .. (140,271.9) -- cycle ; % for border 

%Shape: Ellipse [id:dp5924715175875056] 
\path  [shading=_mkyjuo8i7,_44jxk723x,path fading= _p6xnuufch ,fading transform={xshift=2}] (140,178.1) .. controls (140,153.63) and (159.83,133.8) .. (184.3,133.8) .. controls (208.76,133.8) and (228.59,153.63) .. (228.59,178.1) .. controls (228.59,202.56) and (208.76,222.39) .. (184.3,222.39) .. controls (159.83,222.39) and (140,202.56) .. (140,178.1) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (140,178.1) .. controls (140,153.63) and (159.83,133.8) .. (184.3,133.8) .. controls (208.76,133.8) and (228.59,153.63) .. (228.59,178.1) .. controls (228.59,202.56) and (208.76,222.39) .. (184.3,222.39) .. controls (159.83,222.39) and (140,202.56) .. (140,178.1) -- cycle ; % for border 

%Shape: Ellipse [id:dp2652657625797751] 
\path  [shading=_jjjcz8127,_n6dob6bhc,path fading= _n60u6hv10 ,fading transform={xshift=2}] (421.41,271.9) .. controls (421.41,247.44) and (441.24,227.61) .. (465.7,227.61) .. controls (490.17,227.61) and (510,247.44) .. (510,271.9) .. controls (510,296.37) and (490.17,316.2) .. (465.7,316.2) .. controls (441.24,316.2) and (421.41,296.37) .. (421.41,271.9) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (421.41,271.9) .. controls (421.41,247.44) and (441.24,227.61) .. (465.7,227.61) .. controls (490.17,227.61) and (510,247.44) .. (510,271.9) .. controls (510,296.37) and (490.17,316.2) .. (465.7,316.2) .. controls (441.24,316.2) and (421.41,296.37) .. (421.41,271.9) -- cycle ; % for border 

%Shape: Ellipse [id:dp8678050385609821] 
\path  [shading=_6kk1i0cxh,_16ned72ld,path fading= _hmt0yyoyr ,fading transform={xshift=2}] (421.41,178.1) .. controls (421.41,153.63) and (441.24,133.8) .. (465.7,133.8) .. controls (490.17,133.8) and (510,153.63) .. (510,178.1) .. controls (510,202.56) and (490.17,222.39) .. (465.7,222.39) .. controls (441.24,222.39) and (421.41,202.56) .. (421.41,178.1) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (421.41,178.1) .. controls (421.41,153.63) and (441.24,133.8) .. (465.7,133.8) .. controls (490.17,133.8) and (510,153.63) .. (510,178.1) .. controls (510,202.56) and (490.17,222.39) .. (465.7,222.39) .. controls (441.24,222.39) and (421.41,202.56) .. (421.41,178.1) -- cycle ; % for border 

%Shape: Ellipse [id:dp09704166179674867] 
\path  [shading=_kccrb8rno,_mlz1uvbuj,path fading= _2xr1w1rsy ,fading transform={xshift=2}] (327.61,84.3) .. controls (327.61,59.83) and (347.44,40) .. (371.9,40) .. controls (396.37,40) and (416.2,59.83) .. (416.2,84.3) .. controls (416.2,108.76) and (396.37,128.59) .. (371.9,128.59) .. controls (347.44,128.59) and (327.61,108.76) .. (327.61,84.3) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (327.61,84.3) .. controls (327.61,59.83) and (347.44,40) .. (371.9,40) .. controls (396.37,40) and (416.2,59.83) .. (416.2,84.3) .. controls (416.2,108.76) and (396.37,128.59) .. (371.9,128.59) .. controls (347.44,128.59) and (327.61,108.76) .. (327.61,84.3) -- cycle ; % for border 

%Shape: Ellipse [id:dp014050712352086547] 
\path  [shading=_spys53t05,_s6fna45dq,path fading= _q4nut3crv ,fading transform={xshift=2}] (233.8,84.3) .. controls (233.8,59.83) and (253.63,40) .. (278.1,40) .. controls (302.56,40) and (322.39,59.83) .. (322.39,84.3) .. controls (322.39,108.76) and (302.56,128.59) .. (278.1,128.59) .. controls (253.63,128.59) and (233.8,108.76) .. (233.8,84.3) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (233.8,84.3) .. controls (233.8,59.83) and (253.63,40) .. (278.1,40) .. controls (302.56,40) and (322.39,59.83) .. (322.39,84.3) .. controls (322.39,108.76) and (302.56,128.59) .. (278.1,128.59) .. controls (253.63,128.59) and (233.8,108.76) .. (233.8,84.3) -- cycle ; % for border 

%Shape: Ellipse [id:dp4963178426191516] 
\path  [shading=_7m2o49zm5,_vokhsebuj,path fading= _5eg81s2va ,fading transform={xshift=2}] (140,84.3) .. controls (140,59.83) and (159.83,40) .. (184.3,40) .. controls (208.76,40) and (228.59,59.83) .. (228.59,84.3) .. controls (228.59,108.76) and (208.76,128.59) .. (184.3,128.59) .. controls (159.83,128.59) and (140,108.76) .. (140,84.3) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (140,84.3) .. controls (140,59.83) and (159.83,40) .. (184.3,40) .. controls (208.76,40) and (228.59,59.83) .. (228.59,84.3) .. controls (228.59,108.76) and (208.76,128.59) .. (184.3,128.59) .. controls (159.83,128.59) and (140,108.76) .. (140,84.3) -- cycle ; % for border 

%Shape: Ellipse [id:dp5780351130073073] 
\path  [shading=_f4hjy89jf,_wnptxilx7,path fading= _2mrfkuk5w ,fading transform={xshift=2}] (421.41,84.3) .. controls (421.41,59.83) and (441.24,40) .. (465.7,40) .. controls (490.17,40) and (510,59.83) .. (510,84.3) .. controls (510,108.76) and (490.17,128.59) .. (465.7,128.59) .. controls (441.24,128.59) and (421.41,108.76) .. (421.41,84.3) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (421.41,84.3) .. controls (421.41,59.83) and (441.24,40) .. (465.7,40) .. controls (490.17,40) and (510,59.83) .. (510,84.3) .. controls (510,108.76) and (490.17,128.59) .. (465.7,128.59) .. controls (441.24,128.59) and (421.41,108.76) .. (421.41,84.3) -- cycle ; % for border 

%Shape: Ellipse [id:dp39224806574514826] 
\path  [shading=_0cz8vz2cx,_eh38w14p1,path fading= _t56dkn2rb ,fading transform={xshift=2}] (327.61,365.7) .. controls (327.61,341.24) and (347.44,321.41) .. (371.9,321.41) .. controls (396.37,321.41) and (416.2,341.24) .. (416.2,365.7) .. controls (416.2,390.17) and (396.37,410) .. (371.9,410) .. controls (347.44,410) and (327.61,390.17) .. (327.61,365.7) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (327.61,365.7) .. controls (327.61,341.24) and (347.44,321.41) .. (371.9,321.41) .. controls (396.37,321.41) and (416.2,341.24) .. (416.2,365.7) .. controls (416.2,390.17) and (396.37,410) .. (371.9,410) .. controls (347.44,410) and (327.61,390.17) .. (327.61,365.7) -- cycle ; % for border 

%Shape: Ellipse [id:dp5904413951643283] 
\path  [shading=_gpfudxe6t,_eepgj31m6,path fading= _nrohxs4lo ,fading transform={xshift=2}] (233.8,365.7) .. controls (233.8,341.24) and (253.63,321.41) .. (278.1,321.41) .. controls (302.56,321.41) and (322.39,341.24) .. (322.39,365.7) .. controls (322.39,390.17) and (302.56,410) .. (278.1,410) .. controls (253.63,410) and (233.8,390.17) .. (233.8,365.7) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (233.8,365.7) .. controls (233.8,341.24) and (253.63,321.41) .. (278.1,321.41) .. controls (302.56,321.41) and (322.39,341.24) .. (322.39,365.7) .. controls (322.39,390.17) and (302.56,410) .. (278.1,410) .. controls (253.63,410) and (233.8,390.17) .. (233.8,365.7) -- cycle ; % for border 

%Shape: Ellipse [id:dp00507086352409758] 
\path  [shading=_ijzuwtu3e,_kv5x6ssl6,path fading= _stwceccbd ,fading transform={xshift=2}] (140,365.7) .. controls (140,341.24) and (159.83,321.41) .. (184.3,321.41) .. controls (208.76,321.41) and (228.59,341.24) .. (228.59,365.7) .. controls (228.59,390.17) and (208.76,410) .. (184.3,410) .. controls (159.83,410) and (140,390.17) .. (140,365.7) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (140,365.7) .. controls (140,341.24) and (159.83,321.41) .. (184.3,321.41) .. controls (208.76,321.41) and (228.59,341.24) .. (228.59,365.7) .. controls (228.59,390.17) and (208.76,410) .. (184.3,410) .. controls (159.83,410) and (140,390.17) .. (140,365.7) -- cycle ; % for border 

%Shape: Ellipse [id:dp0013616857041525154] 
\path  [shading=_2af9yunqi,_do25jvsci,path fading= _cjhwbcn7z ,fading transform={xshift=2}] (421.41,365.7) .. controls (421.41,341.24) and (441.24,321.41) .. (465.7,321.41) .. controls (490.17,321.41) and (510,341.24) .. (510,365.7) .. controls (510,390.17) and (490.17,410) .. (465.7,410) .. controls (441.24,410) and (421.41,390.17) .. (421.41,365.7) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (421.41,365.7) .. controls (421.41,341.24) and (441.24,321.41) .. (465.7,321.41) .. controls (490.17,321.41) and (510,341.24) .. (510,365.7) .. controls (510,390.17) and (490.17,410) .. (465.7,410) .. controls (441.24,410) and (421.41,390.17) .. (421.41,365.7) -- cycle ; % for border 

%Shape: Ellipse [id:dp5041795644098473] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.93,252.88) .. controls (347.93,251.44) and (349.1,250.27) .. (350.54,250.27) .. controls (351.97,250.27) and (353.14,251.44) .. (353.14,252.88) .. controls (353.14,254.32) and (351.97,255.49) .. (350.54,255.49) .. controls (349.1,255.49) and (347.93,254.32) .. (347.93,252.88) -- cycle ;
%Shape: Ellipse [id:dp669609422572266] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (296.86,252.62) .. controls (296.86,251.18) and (298.03,250.01) .. (299.46,250.01) .. controls (300.9,250.01) and (302.07,251.18) .. (302.07,252.62) .. controls (302.07,254.06) and (300.9,255.23) .. (299.46,255.23) .. controls (298.03,255.23) and (296.86,254.06) .. (296.86,252.62) -- cycle ;
%Shape: Ellipse [id:dp8967108031988109] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (296.86,196.86) .. controls (296.86,195.42) and (298.03,194.25) .. (299.46,194.25) .. controls (300.9,194.25) and (302.07,195.42) .. (302.07,196.86) .. controls (302.07,198.3) and (300.9,199.46) .. (299.46,199.46) .. controls (298.03,199.46) and (296.86,198.3) .. (296.86,196.86) -- cycle ;
%Straight Lines [id:da7488596443845853] 
\draw    (137,225) -- (171.48,225) ;
\draw [shift={(173.48,225)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5031191896307868] 
\draw    (137,225) -- (137,190.52) ;
\draw [shift={(137,188.52)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;

% Text Node
\draw (171.48,218.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$x$};
% Text Node
\draw (120,171.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$y$};

\end{tikzpicture}
